Coherent Direct D-MIMO Localization: Analysis of Coherence Levels

Distributed multiple-input multiple-output (D-MIMO) offers favorable geometry for localization and sensing, with its greatest potential arising from joint coherent processing across panels. However, stringent frequency-synchronization and phase-calibration requirements, together with multimodal likelihood functions, complicate the estimation problem. Consequently, most existing methods process the panels noncoherently, potentially sacrificing localization accuracy. We present a unified family of Bayesian state filters based on concentrated Type-I and marginal Type-II likelihoods for wideband near-field D-MIMO systems. The Type-I filters realize (i) noncoherent, (ii) coherent, and (iii) carrier-phase-based processing. We show that a zero-mean Type-II model is inherently noncoherent under distributed processing, whereas observation stacking restores coherence. A recently proposed nonzero-mean Type-II model adapts to the coherence available in the data, a property termed ``soft coherence.'' We derive posterior Cram\'er--Rao lower bounds (PCRLBs) for all three coherence levels and show that each level is fundamentally tied to the number of phase parameters used for positioning or treated as nuisance parameters. Numerical results show that the filters closely approach their respective PCRLBs and that coherent processing substantially outperforms noncoherent processing. Our particle-based implementations parallelize over particles and panels, scale linearly with the observed data, and achieve runtimes of tens of milliseconds per time step under GPU acceleration.

==> figures/LHFs/LHFs.tex <==


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}


\definecolor{mycolor1}{rgb}{0.00000,0.51765,0.23922}%
\definecolor{mycolor2}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\begin{axis}[%
name=boundaryLeft,  % [B] defined for custom "legend"
width=0.878\figurewidth,
height=0.625\figurewidth,
at={(0\figurewidth,0\figurewidth)},
axis line style = thick,	% [B] thick axis lines 
line cap = round,	% [B] round line caps
line join = round,	% [B] round line joins
scale only axis,
point meta min=-5,
point meta max=0,
axis on top,
xmin=-3.5,
xmax=4.487327631,
%xlabel style={font=\color{white!15!black}},
%xlabel={$x$ in \SI{}{\metre}},
%xlabel=\empty,
ylabel={$y$ in \SI{}{\metre}},
ylabel style={yshift=-1.5mm},
ymin=-1.1,
ymax=4.481919232,
tick align=inside,
xtick = {-3,-2,...,4},
ytick = {-1,0,...,4},
%grid=both, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    xticklabel=\empty,
    % minor grid style={ultra thin, black, draw opacity = 0.05}, 
    % major grid style={very thin, black, draw opacity = 0.1},
]

\addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_coh0.png};

\input{\datapath/trajectory.tex}

\addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
1.18592964824121	1.8675879396984\\
};

\input{\datapath/arrays2D.tex}
\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeft.south east)
%(axis cs:200,0)
{a)};% Noncoherent};

% \node[below left, align=right,font={\footnotesize},fill=white,
% opacity=0.9,
% inner sep=0.75mm, 
% xshift=0.65mm, 
% yshift=-0.65mm, 
% draw, 
% line width = 0.8pt,
% minimum width = 3mm,
% minimum height = 3mm,
% ] at %
% (boundaryLeft.north east)
% %(axis cs:200,0)
% {\estLabelExternalize{NC}};% Noncoherent};

\node[
    below left,
    align=right,
    shape=rectangle,
    draw=black,
    fill=gray!20!white,
    rounded corners=0.5pt,
    inner sep=1pt,
    minimum size=1.0em,
    text=black
] at (boundaryLeft.north east)
{\adjustbox{max height=0.65em}{NC}};


\begin{axis}[%
name=boundaryCenter,  % [B] defined for custom "legend"
width=0.878\figurewidth,
height=0.625\figurewidth,
at={(0.9\figurewidth,0\figurewidth)},
axis line style = thick,	% [B] thick axis lines 
line cap = round,	% [B] round line caps
line join = round,	% [B] round line joins
scale only axis,
point meta min=-5,
point meta max=0,
axis on top,
xmin=-3.5,
xmax=4.487327631,
xlabel style={font=\color{white!15!black}},
%xlabel={$x$ in \SI{}{\metre}},
xlabel=\empty,
%ylabel={$y$ in \SI{}{\metre}},          % [B] remove y-axis label
yticklabel=\empty,                      % [B] remove y-axis tick annotation
ymin=-1.1,
ymax=4.481919232,
tick align=inside,
xtick = {-3,-2,...,4},
ytick = {-1,0,...,4},
%grid=both, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    xticklabel=\empty,
    % minor grid style={ultra thin, black, draw opacity = 0.05}, 
    % major grid style={very thin, black, draw opacity = 0.1},
]


\addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_coh2.png};

\input{\datapath/trajectory.tex}




\addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
1.18592964824121	1.8675879396984\\
};

\input{\datapath/arrays2D.tex}

\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryCenter.south east)
%(axis cs:200,0)
{b)};% Coherent};

% \node[below left, align=right,font={\footnotesize},fill=white,
% opacity=0.9,
% inner sep=0.75mm, 
% xshift=0.65mm, 
% yshift=-0.65mm, 
% draw, 
% line width = 0.8pt,
% minimum width = 3mm,
% minimum height = 3mm,
% ] at %
% (boundaryCenter.north east)
% %(axis cs:200,0)
% {\estLabelExternalize{C})};% Noncoherent};



\node[
    below left,
    align=right,
    shape=rectangle,
    draw=black,
    fill=gray!20!white,
    rounded corners=0.5pt,
    inner sep=1pt,
    minimum size=1.0em,
    text=black
] at (boundaryCenter.north east)
{\adjustbox{max height=0.65em}{C}};











\begin{axis}[%
name=boundaryRight,  % [B] defined for custom "legend"
width=0.878\figurewidth,
height=0.625\figurewidth,
at={(1.8\figurewidth,0\figurewidth)},
axis line style = thick,	% [B] thick axis lines 
line cap = round,	% [B] round line caps
line join = round,	% [B] round line joins
scale only axis,
point meta min=-7,
point meta max=0,
axis on top,
xmin=-3.5,
xmax=4.487327631,
%xlabel style={font=\color{white!15!black}},
%xlabel={$x$ in \SI{}{\metre}},
%xlabel=\empty,
%ylabel={$y$ in \SI{}{\metre}},          % [B] remove y-axis label
yticklabel=\empty,                      % [B] remove y-axis tick annotation
ymin=-1.1,
ymax=4.481919232,
tick align=inside,
xtick = {-3,-2,...,4},
ytick = {-1,0,...,4},
%grid=both, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    xticklabel=\empty,
    % minor grid style={ultra thin, black, draw opacity = 0.05}, 
    % major grid style={very thin, black, draw opacity = 0.1},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
    ylabel={\scalebox{0.8}{$\log f(\observationn{n}|\pos{n}) - \max\big(\log f(\observationn{n}|\pos{n})\big)$}},
    axis line style = thick,	% [B] thick axis lines 
    line cap = round,
    line join = round,
    width=0.3cm,%
    tick align=inside, %
    ytick={0,-1,-2,-3,-4,-5,-6},
    % force plain numbers:
    yticklabel style={/pgf/number format/fixed},
    title={$\,\times 10^2$},
    xshift = -0.2cm, %
    title style={font=\footnotesize, yshift=-1.5mm},
    },
]


\addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_coh1.png};

\input{\datapath/trajectory.tex}

\addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
1.18592964824121	1.8675879396984\\
};

\input{\datapath/arrays2D.tex}

\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRight.south east)
%(axis cs:200,0)
{c)};% Carrier-phase based};

\node[
    below left,
    align=right,
    shape=rectangle,
    draw=black,
    fill=gray!20!white,
    rounded corners=0.5pt,
    inner sep=1pt,
    minimum size=1.0em,
    text=black
] at (boundaryRight.north east)
{\adjustbox{max height=0.65em}{CP}};














% \begin{axis}[%
% name=boundaryLeft,  % [B] defined for custom "legend"
% width=0.878\figurewidth,
% height=0.625\figurewidth,
% at={(0\figurewidth,0\figurewidth)},
% axis line style = thick,	% [B] thick axis lines 
% line cap = round,	% [B] round line caps
% line join = round,	% [B] round line joins
% scale only axis,
% point meta min=-5,
% point meta max=0,
% axis on top,
% xmin=-3.5,
% xmax=4.487327631,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x$ in \SI{}{\metre}},
% ylabel={$y$ in \SI{}{\metre}},
% ylabel style={yshift=-1.5mm},
% ymin=-1.1,
% ymax=4.481919232,
% tick align=inside,
% xtick = {-3,-2,...,4},
% ytick = {-1,0,...,4},
% %grid=both, 
%     minor x tick num = 1, 
%     minor y tick num = 1, 
%     % minor grid style={ultra thin, black, draw opacity = 0.05}, 
%     % major grid style={very thin, black, draw opacity = 0.1},
% ]

% \addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_coh0.png};

% \input{\datapath/trajectory.tex}

% \addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
%   table[row sep=crcr]{%
% 1.18592964824121	1.8675879396984\\
% };

% \input{\datapath/arrays2D.tex}
% \end{axis}

% \node[above left, align=right,font={\footnotesize},fill=white,
% opacity=0.9,
% inner sep=0.75mm, 
% xshift=0.65mm, 
% yshift=-0.65mm, 
% draw, 
% line width = 0.8pt,
% minimum width = 3mm,
% minimum height = 3mm,
% ] at %
% (boundaryLeft.south east)
% %(axis cs:200,0)
% {a)};% Noncoherent};

% % \node[below left, align=right,font={\footnotesize},fill=white,
% % opacity=0.9,
% % inner sep=0.75mm, 
% % xshift=0.65mm, 
% % yshift=-0.65mm, 
% % draw, 
% % line width = 0.8pt,
% % minimum width = 3mm,
% % minimum height = 3mm,
% % ] at %
% % (boundaryLeft.north east)
% % %(axis cs:200,0)
% % {\estLabelExternalize{NC}};% Noncoherent};

% \node[
%     below left,
%     align=right,
%     shape=rectangle,
%     draw=black,
%     fill=gray!20!white,
%     rounded corners=0.5pt,
%     inner sep=1pt,
%     minimum size=1.0em,
%     text=black
% ] at (boundaryLeft.north east)
% {\adjustbox{max height=0.65em}{NC}};













\begin{axis}[%
name=boundaryLeftBelow,  % [B] defined for custom "legend"
width=0.878\figurewidth,
height=0.625\figurewidth,
at={(0\figurewidth,-0.625\figurewidth-1mm)},
axis line style = thick,	% [B] thick axis lines 
line cap = round,	% [B] round line caps
line join = round,	% [B] round line joins
scale only axis,
point meta min=-5,
point meta max=0,
axis on top,
xmin=-3.5,
xmax=4.487327631,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ylabel={$y$ in \SI{}{\metre}},
ylabel style={yshift=-1.5mm},
ymin=-1.1,
ymax=4.481919232,
tick align=inside,
xtick = {-3,-2,...,4},
ytick = {-1,0,...,4},
%grid=both, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    % minor grid style={ultra thin, black, draw opacity = 0.05}, 
    % major grid style={very thin, black, draw opacity = 0.1},
]

\addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_II_coh0.png};

\input{\datapath/trajectory.tex}

\addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
1.18592964824121	1.8675879396984\\
};

\input{\datapath/arrays2D.tex}
\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeftBelow.south east)
%(axis cs:200,0)
{d)};% Noncoherent};


\node[
    below left,
    align=right,
    shape=rectangle,
    draw=black,
    fill=gray!20!white,
    rounded corners=0.5pt,
    inner sep=1pt,
    minimum size=1.0em,
    text=black
] at (boundaryLeftBelow.north east)
{\adjustbox{max height=0.65em}{ZM}};















\begin{axis}[%
name=boundaryCenterBelow,  % [B] defined for custom "legend"
width=0.878\figurewidth,
height=0.625\figurewidth,
at={(0.9\figurewidth,-0.625\figurewidth-1mm)},
axis line style = thick,	% [B] thick axis lines 
line cap = round,	% [B] round line caps
line join = round,	% [B] round line joins
scale only axis,
point meta min=-5,
point meta max=0,
axis on top,
xmin=-3.5,
xmax=4.487327631,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
%ylabel={$y$ in \SI{}{\metre}},          % [B] remove y-axis label
yticklabel=\empty,                      % [B] remove y-axis tick annotation
ymin=-1.1,
ymax=4.481919232,
tick align=inside,
xtick = {-3,-2,...,4},
ytick = {-1,0,...,4},
%grid=both, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    % minor grid style={ultra thin, black, draw opacity = 0.05}, 
    % major grid style={very thin, black, draw opacity = 0.1},
]


\addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_II_coh2.png};

\input{\datapath/trajectory.tex}




\addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
1.18592964824121	1.8675879396984\\
};

\input{\datapath/arrays2D.tex}

\end{axis}


\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryCenterBelow.south east)
{e)};

\node[
    below left,
    align=right,
    shape=rectangle,
    draw=black,
    fill=gray!20!white,
    rounded corners=0.5pt,
    inner sep=1pt,
    minimum size=1.0em,
    text=black
] at (boundaryCenterBelow.north east)
{\adjustbox{max height=0.65em}{ZM-S}};











\begin{axis}[%
name=boundaryRightBelow,  % [B] defined for custom "legend"
width=0.878\figurewidth,
height=0.625\figurewidth,
at={(1.8\figurewidth,-0.625\figurewidth-1mm)},
axis line style = thick,	% [B] thick axis lines 
line cap = round,	% [B] round line caps
line join = round,	% [B] round line joins
scale only axis,
point meta min=-7,
point meta max=0,
axis on top,
xmin=-3.5,
xmax=4.487327631,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
%ylabel={$y$ in \SI{}{\metre}},          % [B] remove y-axis label
yticklabel=\empty,                      % [B] remove y-axis tick annotation
ymin=-1.1,
ymax=4.481919232,
tick align=inside,
xtick = {-3,-2,...,4},
ytick = {-1,0,...,4},
%grid=both, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    % minor grid style={ultra thin, black, draw opacity = 0.05}, 
    % major grid style={very thin, black, draw opacity = 0.1},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
    ylabel={\scalebox{0.8}{$\log f(\observationn{n}|\pos{n}) - \max\big(\log f(\observationn{n}|\pos{n})\big)$}},
    axis line style = thick,	% [B] thick axis lines 
    line cap = round,
    line join = round,
    width=0.3cm,%
    tick align=inside, %
    ytick={0,-1,-2,-3,-4,-5,-6,-7},
    % force plain numbers:
    yticklabel style={/pgf/number format/fixed},
    %title={$\,\times 10^2$},
    xshift = -0.2cm, %
    title style={font=\footnotesize, yshift=-1.5mm},
    },
]


\addplot [forget plot] graphics [xmin=-3.50535343675, xmax=4.50338794125, ymin=-1.20535343675, ymax=4.50141013875] {\datapath/LHF_II_coh1.png};

\input{\datapath/trajectory.tex}

\addplot [color=blue, line width=0.5pt, only marks, mark size=0.9pt, mark=o, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
1.18592964824121	1.8675879396984\\
};

\input{\datapath/arrays2D.tex}

\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRightBelow.south east)
%(axis cs:200,0)
{f)};% Carrier-phase based};

\node[
    below left,
    align=right,
    shape=rectangle,
    draw=black,
    fill=gray!20!white,
    rounded corners=0.5pt,
    inner sep=1pt,
    minimum size=1.0em,
    text=black
] at (boundaryRightBelow.north east)
{\adjustbox{max height=0.65em}{NZM}};




\end{tikzpicture}%



==> figures/geometricModel/AP4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor3}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.88235,0.63922,0.00000}%
%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground}   %% some 

\begin{tikzpicture}

\begin{axis}[%
width=0.969\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1.377 1 1.147,
xmin=-1.5,
xmax=0,
tick align=outside,
ymin=-0.375,
ymax=0.714691254720599,
zmin=-0.25,
zmax=1,
view={18}{29},
line cap = round, 
line join = round,
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
ticks=none,         % [B]
grid=none,          % [B]
%axis lines=center
axis line style={draw=none} % [B]
]
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.35,0.65,0.9) {PA};


  \addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
  table[row sep=crcr] {%
  x	y	z\\
  -0.413393811144882	0.67880694123606	0.662194152052213\\
  -0.259523180854537	0.64778675110493	0.683912718202907\\
  -0.285973451589966	0.624781490112394	0.838448346205155\\
  -0.43984408188031	0.655801680243524	0.816729780054461\\
  }--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.397352160645408	0.670077025755416	0.684500130551271\\
-0.366162168018987	0.663789149377485	0.688902542608845\\
-0.371523709384276	0.659125920797917	0.72022733206876\\
-0.402713702010697	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.404500882465794	0.663859387649326	0.726266516497825\\
-0.373310889839373	0.657571511271394	0.730668928555398\\
-0.378672431204662	0.652908282691826	0.761993718015313\\
-0.409862423831083	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.41164960428618	0.657641749543235	0.768032902444378\\
-0.380459611659759	0.651353873165303	0.772435314501952\\
-0.385821153025048	0.646690644585735	0.803760103961867\\
-0.41701114565147	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.35576550381018	0.661693190584841	0.690370013294702\\
-0.324575511183759	0.655405314206909	0.694772425352276\\
-0.329937052549048	0.650742085627341	0.726097214812191\\
-0.361127045175469	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.362914225630566	0.65547555247875	0.732136399241256\\
-0.331724233004145	0.649187676100818	0.736538811298829\\
-0.337085774369434	0.64452444752125	0.767863600758744\\
-0.368275766995855	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.370062947450952	0.649257914372659	0.773902785187809\\
-0.338872954824531	0.642970037994728	0.778305197245382\\
-0.34423449618982	0.638306809415159	0.809629986705298\\
-0.375424488816241	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.314178846974952	0.653309355414265	0.696239896038133\\
-0.28298885434853	0.647021479036334	0.700642308095706\\
-0.28835039571382	0.642358250456765	0.731967097555622\\
-0.319540388340241	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321327568795338	0.647091717308174	0.738006281984687\\
-0.290137576168917	0.640803840930243	0.74240869404226\\
-0.295499117534206	0.636140612350675	0.773733483502175\\
-0.326689110160627	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328476290615724	0.640874079202084	0.77977266793124\\
-0.297286297989303	0.634586202824152	0.784175079988813\\
-0.302647839354592	0.629922974244584	0.815499869448729\\
-0.333837831981013	0.636210850622515	0.811097457391155\\
}--cycle;



% ---------- LEFT WALL ----------
\begin{pgfonlayer}{main}
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.75	0.55	1\\
-0.75	-0.25	1\\
-0.75	-0.25	-0.25\\
-0.75	0.55	-0.25\\
}--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------


 \node[right, align=left, inner sep=0]
at (axis cs:-0.20,-0.299,0.28) {PM};

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.270636323375558	-0.332024259251664	0.3\\
-0.243744644628818	-0.292046269030564	0.3\\
-0.283722634849918	-0.265154590283823	0.3\\
-0.310614313596659	-0.305132580504923	0.3\\
}--cycle;











% ---------- VA --- BEGIN ----------
\begin{pgfonlayer}{background}

\node[right, align=left, inner sep=0]
at (axis cs:-1.15,-0.299,0.28) {VM};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22936367662444	-0.332024259251664	0.3\\
-1.25625535537118	-0.292046269030564	0.3\\
-1.21627736515008	-0.265154590283823	0.3\\
-1.18938568640334	-0.305132580504923	0.3\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-1.15,0.65,0.9) {VA};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10264783935459	0.670077025755416	0.684500130551271\\
-1.13383783198101	0.663789149377485	0.688902542608845\\
-1.12847629061572	0.659125920797917	0.72022733206876\\
-1.0972862979893	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09549911753421	0.663859387649326	0.726266516497825\\
-1.12668911016063	0.657571511271394	0.730668928555398\\
-1.12132756879534	0.652908282691826	0.761993718015313\\
-1.09013757616892	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08835039571382	0.657641749543235	0.768032902444378\\
-1.11954038834024	0.651353873165303	0.772435314501952\\
-1.11417884697495	0.646690644585735	0.803760103961867\\
-1.08298885434853	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14423449618982	0.661693190584841	0.690370013294702\\
-1.17542448881624	0.655405314206909	0.694772425352276\\
-1.17006294745095	0.650742085627341	0.726097214812191\\
-1.13887295482453	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.13708577436943	0.65547555247875	0.732136399241256\\
-1.16827576699586	0.649187676100818	0.736538811298829\\
-1.16291422563057	0.64452444752125	0.767863600758744\\
-1.13172423300414	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12993705254905	0.649257914372659	0.773902785187809\\
-1.16112704517547	0.642970037994728	0.778305197245382\\
-1.15576550381018	0.638306809415159	0.809629986705298\\
-1.12457551118376	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.18582115302505	0.653309355414265	0.696239896038133\\
-1.21701114565147	0.647021479036334	0.700642308095706\\
-1.21164960428618	0.642358250456765	0.731967097555622\\
-1.18045961165976	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17867243120466	0.647091717308174	0.738006281984687\\
-1.20986242383108	0.640803840930243	0.74240869404226\\
-1.20450088246579	0.636140612350675	0.773733483502175\\
-1.17331088983937	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17152370938428	0.640874079202084	0.77977266793124\\
-1.2027137020107	0.634586202824152	0.784175079988813\\
-1.19735216064541	0.629922974244584	0.815499869448729\\
-1.16616216801899	0.636210850622515	0.811097457391155\\
}--cycle;
\end{pgfonlayer} 
% ---------- VA --- END ----------




%\addplot3 [color=black, line width=1.5pt, only marks, mark=o, mark options={solid, black}]
% table[row sep=crcr] {%
%0	0	0\\
%};
 
 % Line below SFV pos
 \addplot3 [color=black, line cap = round, line join = round]
 table[row sep=crcr] {%
-1.5	-0	-0.25\\
-1.5	-0	-0\\
};
 
\begin{pgfonlayer}{main}
    \addplot3 [color=black, dashed, line cap = round, line join = round]
     table[row sep=crcr] {%
    0	0	0\\
    -0.75	-0	-0\\
    };
\end{pgfonlayer} 

\begin{pgfonlayer}{background}
\addplot3 [color=black, dashed, line cap = round, line join = round]
     table[row sep=crcr] {%
    -0.75	0	0\\
    -1.5	-0	-0\\
    };
\end{pgfonlayer} 
 
 
 

% ---------- LoS: PA --> PM  ----------
%  \addplot3 [color=black,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%  table[row sep=crcr] {%
% -0.35	0.65	0.75\\
% -0.277179479112738	-0.298589424767744	0.3\\
% };
% \node[right,align=left] at ([xshift=0.5mm,yshift=0mm]$(-0.35,0.65,0.75)!0.5!(-0.277179479112738,-0.298589424767744,0.3)$) 
%             {\scalebox{0.8}{LoS}};
% ---------- LoS: PA --> PM  ----------

% ---------- SMC: PK --> PM  ----------
 \addplot3 [color=black, line cap = round, line join = round,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
-0.35	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
-0.277179479112738	-0.298589424767744	0.3\\
};
\node[right,align=left] at ([xshift=0.5mm,yshift=0mm]$(-0.75,0.215276295839855,0.54377203480846)!0.8!(-0.277179479112738,-0.298589424767744,0.3)$) {$\range{s}{n}{j}$};
% ---------- SMC: PK --> PM  ----------


% ---------- dashed VA connection "behind RP" ----------
\begin{pgfonlayer}{background}
 \addplot3 [color=black, densely dashed, line cap = round, line join = round]
 table[row sep=crcr] {%
-1.15	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
};
\end{pgfonlayer}
% ---------- VA connection "behind RP" ----------

% ---------- dashed VM connection "behind RP" ----------
\begin{pgfonlayer}{background}
 \addplot3 [color=black, densely dashed, line cap = round, line join = round,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
-0.75	0.215276295839855	0.54377203480846\\
-1.228	-0.2986	0.3\\
};
\node[left,align=right] at ([xshift=0.5mm,yshift=3mm]$(-0.75,0.215276,0.543772)!0.8!(-1.228,-0.2986,0.3)$) {$\ranget{s}{n}{j}$};
\end{pgfonlayer}
% ---------- VM connection "behind RP" ----------

 




% ---------- RP ----------
\addplot3 [color=green, mark size = 1, only marks, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
-0.75	0.215276295839855	0.54377203480846\\
};
 \node[right,align=left, inner sep=0]
at (axis cs:-0.73,0.215276295839855,0.54377203480846) {}%{$\bm{p}_{\scriptscriptstyle k,j,n}^{\scriptscriptstyle \mathrm{RP}}$}%
;
% ---------- RP ----------





% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 

\addplot3 [draw=none]
 table[row sep=crcr] {%
1	0	-0.25\\
1	0	0\\
};


\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0\\
};
 \addplot3 [color=black, line cap = round, line join = round]
 table[row sep=crcr] {%
0	0	-0.25\\
0	0	0\\
};
 \node[align=center, inner sep=0]
at (axis cs:0,0,0.09) {$\mathbf{0}$};

 \node[align=center, inner sep=0]
at (axis cs:-.73,0,0.09) {$\pwk$};

 \node[align=center, inner sep=0]
at (axis cs:-1.5,0,0.09) {$\psfvDet{k}$};



 

 \addplot3 [color=red, line width=0.9pt, only marks, mark=*, mark size=1.01, mark options={solid, black}]
 table[row sep=crcr] {%
-0.75	0	0\\
};

\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, SFVcolor}]
 table[row sep=crcr] {%
-1.5	-0	-0\\
};



% \addplot3 [stealth-stealth,color=black, line width=1.0pt, line cap = round, line join = round,
% {-Stealth[inset=0pt, scale=1.05, angle'=25]}
% ]
%  table[row sep=crcr] {%
% -0.75	0	0\\
% -0.49	0	0\\
% }%;

% node[xshift=-0.2cm,yshift=0.25cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
% ] {$\nw$};

\addplot3 [stealth-stealth,color=black, line width=0.75pt, line cap = round, line join = round,
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {%
-0.75	0.215276295839855	0.54377203480846\\
-0.50	0.215276295839855	0.54377203480846\\
}%;
node[right,align=left,xshift=-0cm,yshift=0cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$\nw$};


 \node[right,align=left, inner sep=0]
at (axis cs:-0.72,-0.1,-0.2) {surface $k$};

 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
-0.641323688122529	0.333386717974448	0.59980227146599\\
-0.636713559824621	0.329796050524394	0.598098899796081\\
-0.632248656317901	0.326058577265673	0.59632588512555\\
-0.627934701276609	0.322179089361046	0.594485500327343\\
-0.62377722487028	0.31816256002549	0.592580104637904\\
-0.619781556674475	0.314014138150904	0.590612140632801\\
-0.615952818838662	0.309739141705611	0.588584131095532\\
-0.612295919520004	0.305343050917125	0.5864986757835\\
-0.608815546591464	0.300831501246897	0.58435844809532\\
-0.6055161616323	0.296210276166081	0.58216619164372\\
-0.602401994208656	0.29148529974155	0.579924716738431\\
-0.599477036451566	0.286662629041684	0.577636896783585\\
-0.596745037939347	0.281748446371657	0.575305664594218\\
-0.594209500890912	0.276749051348185	0.572934008636622\\
-0.59187367567619	0.271670852823883	0.570524969197356\\
-0.589740556649391	0.266520360671592	0.568081634485821\\
-0.587812878310465	0.26130417743921	0.565607136675404\\
-0.586093111799684	0.256028989885713	0.563104647888272\\
-0.584583461729813	0.250701560409229	0.560577376128938\\
-0.583285863359971	0.245328718378145	0.558028561171846\\
-0.582201980114765	0.239917351376366	0.555461470408214\\
-0.581333201451906	0.234474396373946	0.552879394657487\\
-0.58068064108103	0.229006830834405	0.550285643948748\\
-0.580245135536001	0.223521663770141	0.547683543277508\\
-0.580027243102539	0.218025926757399	0.545076428343311\\
-0.580027243102539	0.212526664922311	0.542467641273609\\
-0.580245135536001	0.207030927909569	0.539860526339412\\
-0.58068064108103	0.201545760845305	0.537258425668172\\
-0.581333201451906	0.196078195305764	0.534664674959433\\
-0.582201980114765	0.190635240303344	0.532082599208706\\
-0.583285863359971	0.185223873301566	0.529515508445074\\
-0.584583461729813	0.179851031270482	0.526966693487982\\
-0.586093111799684	0.174523601793997	0.524439421728648\\
-0.587812878310465	0.1692484142405	0.521936932941516\\
-0.589740556649391	0.164032231008118	0.519462435131099\\
-0.59187367567619	0.158881738855828	0.517019100419564\\
-0.594209500890912	0.153803540331525	0.514610060980298\\
-0.596745037939347	0.148804145308053	0.512238405022702\\
-0.599477036451566	0.143889962638026	0.509907172833335\\
-0.602401994208656	0.13906729193816	0.507619352878489\\
-0.6055161616323	0.134342315513629	0.5053778779732\\
-0.608815546591464	0.129721090432813	0.5031856215216\\
-0.612295919520004	0.125209540762586	0.50104539383342\\
-0.615952818838662	0.120813449974099	0.498959938521388\\
-0.619781556674475	0.116538453528807	0.496931928984119\\
-0.62377722487028	0.11239003165422	0.494963964979016\\
-0.627934701276609	0.108373502318664	0.493058569289577\\
-0.632248656317901	0.104494014414037	0.491218184491371\\
-0.636713559824621	0.100756541155316	0.489445169820839\\
-0.641323688122529	0.0971658737052618	0.48774179815093\\
};





 \end{axis}
\end{tikzpicture}%

==> figures/geometricModel/AP5NLoS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor3}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.88235,0.63922,0.00000}%
%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground}   %% some 

\begin{tikzpicture}

\begin{axis}[%
width=0.969\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1.377 1 1.147,
xmin=-1.5,
xmax=0,
ymin=-0.375,
ymax=0.714691254720599,
zmin=-0.25,
zmax=1,
view={18}{29},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
ticks=none,         % [B]
grid=none,          % [B]
%axis lines=center
axis line style={draw=none} % [B]
]
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.35,0.65,0.9) {PA};


\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
  table[row sep=crcr] {%
  x	y	z\\
  -0.413393811144882	0.67880694123606	0.662194152052213\\
  -0.259523180854537	0.64778675110493	0.683912718202907\\
  -0.285973451589966	0.624781490112394	0.838448346205155\\
  -0.43984408188031	0.655801680243524	0.816729780054461\\
  }--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.397352160645408	0.670077025755416	0.684500130551271\\
-0.366162168018987	0.663789149377485	0.688902542608845\\
-0.371523709384276	0.659125920797917	0.72022733206876\\
-0.402713702010697	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.404500882465794	0.663859387649326	0.726266516497825\\
-0.373310889839373	0.657571511271394	0.730668928555398\\
-0.378672431204662	0.652908282691826	0.761993718015313\\
-0.409862423831083	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.41164960428618	0.657641749543235	0.768032902444378\\
-0.380459611659759	0.651353873165303	0.772435314501952\\
-0.385821153025048	0.646690644585735	0.803760103961867\\
-0.41701114565147	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.35576550381018	0.661693190584841	0.690370013294702\\
-0.324575511183759	0.655405314206909	0.694772425352276\\
-0.329937052549048	0.650742085627341	0.726097214812191\\
-0.361127045175469	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.362914225630566	0.65547555247875	0.732136399241256\\
-0.331724233004145	0.649187676100818	0.736538811298829\\
-0.337085774369434	0.64452444752125	0.767863600758744\\
-0.368275766995855	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.370062947450952	0.649257914372659	0.773902785187809\\
-0.338872954824531	0.642970037994728	0.778305197245382\\
-0.34423449618982	0.638306809415159	0.809629986705298\\
-0.375424488816241	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.314178846974952	0.653309355414265	0.696239896038133\\
-0.28298885434853	0.647021479036334	0.700642308095706\\
-0.28835039571382	0.642358250456765	0.731967097555622\\
-0.319540388340241	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321327568795338	0.647091717308174	0.738006281984687\\
-0.290137576168917	0.640803840930243	0.74240869404226\\
-0.295499117534206	0.636140612350675	0.773733483502175\\
-0.326689110160627	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328476290615724	0.640874079202084	0.77977266793124\\
-0.297286297989303	0.634586202824152	0.784175079988813\\
-0.302647839354592	0.629922974244584	0.815499869448729\\
-0.333837831981013	0.636210850622515	0.811097457391155\\
}--cycle;



% ---------- LEFT WALL ----------
\begin{pgfonlayer}{main}
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.75	0.55	1\\
-0.75	-0.25	1\\
-0.75	-0.25	-0.25\\
-0.75	0.55	-0.25\\
}--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------



\addplot3 [color=mycolor1, line width=0.3pt]
 table[row sep=crcr] {%
-0.33	0.225	0.3\\
-0.327700592457248	0.22416912871796	0.3\\
-0.32535436693916	0.223316615093361	0.3\\
-0.322961304109093	0.222442045507955	0.3\\
-0.320521456475297	0.221545007303093	0.3\\
-0.31803495338668	0.220625089395293	0.3\\
-0.315502006205982	0.219681882922855	0.3\\
-0.312922913656427	0.218714981923434	0.3\\
-0.310298067336605	0.217723984042298	0.3\\
-0.307627957396944	0.216708491270785	0.3\\
-0.304913178369582	0.215668110714315	0.3\\
-0.302154435141802	0.214602455389045	0.3\\
-0.299352549061399	0.213511145046043	0.3\\
-0.296508464160409	0.212393807021578	0.3\\
-0.293623253481595	0.211250077111841	0.3\\
-0.29069812548986	0.210079600470131	0.3\\
-0.287734430548437	0.208882032524189	0.3\\
-0.284733667437229	0.207657039911048	0.3\\
-0.281697489888076	0.206404301426383	0.3\\
-0.278627713108979	0.205123508985003	0.3\\
-0.275526320266476	0.203814368588682	0.3\\
-0.272395468892376	0.202476601297164	0.3\\
-0.26923749717801	0.201109944197719	0.3\\
-0.266054930115978	0.199714151368203	0.3\\
-0.262850485446154	0.198288994828126	0.3\\
-0.25962707935941	0.196834265471771	0.3\\
-0.256387831909217	0.195349773976973	0.3\\
-0.253136072077937	0.193835351682674	0.3\\
-0.24987534244133	0.19229085142795	0.3\\
-0.246609403371546	0.190716148344755	0.3\\
-0.243342236715716	0.189111140596198	0.3\\
-0.24007804888422	0.18747575005176	0.3\\
-0.236821273279881	0.18580992289051	0.3\\
-0.233576571996684	0.184113630122997	0.3\\
-0.230348836714283	0.182386868022242	0.3\\
-0.227143188712544	0.180629658453976	0.3\\
-0.223964977928718	0.178842049096112	0.3\\
-0.220819780978703	0.177024113537302	0.3\\
-0.217713398063168	0.175175951244422	0.3\\
-0.214651848679242	0.173297687388855	0.3\\
-0.211641366059084	0.171389472521618	0.3\\
-0.208688390257924	0.16945148208763	0.3\\
-0.205799559816294	0.167483915769809	0.3\\
-0.20298170192414	0.165486996654186	0.3\\
-0.200241821018389	0.163460970207877	0.3\\
-0.197587085750472	0.161406103062559	0.3\\
-0.195024814266244	0.159322681597031	0.3\\
-0.192562457747814	0.157211010313552	0.3\\
-0.190207582175017	0.155071410003936	0.3\\
-0.1879678482737	0.152904215702817	0.3\\
-0.185850989628587	0.150709774427107	0.3\\
-0.183864788950416	0.148488442702486	0.3\\
-0.182017052500071	0.146240583879668	0.3\\
-0.180315582686825	0.143966565245371	0.3\\
-0.178768148873226	0.141666754935109	0.3\\
-0.177382456435829	0.139341518657425	0.3\\
-0.176166114148598	0.136991216241642	0.3\\
-0.175126599974437	0.134616198023937	0.3\\
-0.174271225369717	0.132216801089209	0.3\\
-0.173607098226786	0.129793345389081	0.3\\
-0.17314108460006	0.127346129759148	0.3\\
-0.172879769382218	0.124875427861467	0.3\\
-0.172829416118043	0.122381484081041	0.3\\
-0.172995926164306	0.119864509407802	0.3\\
-0.173384797424547	0.117324677338172	0.3\\
-0.174001082907364	0.114762119832755	0.3\\
-0.174849349375537	0.112176923368895	0.3\\
-0.175933636370811	0.10956912512887	0.3\\
-0.177257415914897	0.106938709366096	0.3\\
-0.178823553201167	0.104285603993081	0.3\\
-0.180634268603023	0.101609677435737	0.3\\
-0.182691101333903	0.0989107357991703	0.3\\
-0.184994875099939	0.0961885203899927	0.3\\
-0.187545666089112	0.0934427056397065	0.3\\
-0.190342773640139	0.0906728974725586	0.3\\
-0.193384693930032	0.0878786321596007	0.3\\
-0.196669097011082	0.0850593756983779	0.3\\
-0.200192807515786	0.0822145237547635	0.3\\
-0.203951789331923	0.0793434021999234	0.3\\
-0.207941134529483	0.0764452682712571	0.3\\
-0.212155056796494	0.0735193123814275	0.3\\
-0.216586889612135	0.0705646605942997	0.3\\
-0.221229089352935	0.0675803777807881	0.3\\
-0.226073243491608	0.0645654714613232	0.3\\
-0.231110084008455	0.0615188963349484	0.3\\
-0.236329506092646	0.0584395594880161	0.3\\
-0.241720592165477	0.0553263262681551	0.3\\
-0.247271641210393	0.0521780268017219	0.3\\
-0.252970203345711	0.0489934631254045	0.3\\
-0.25880311952618	0.0457714168951566	0.3\\
-0.264756566209352	0.0425106576282694	0.3\\
-0.270816104772948	0.0392099514272852	0.3\\
-0.276966735420583	0.0358680701277004	0.3\\
-0.283192955266107	0.0324838008051246	0.3\\
-0.289478820242077	0.0290559555718554	0.3\\
-0.29580801043612	0.0255833815877852	0.3\\
-0.302163898420913	0.0220649712062852	0.3\\
-0.308529620109614	0.0184996721722747	0.3\\
-0.314888147639513	0.0148864977871609	0.3\\
-0.32122236376278	0.0112245369537791	0.3\\
-0.327515137204913	0.00751296401391321	0.3\\
-0.333749398439104	0.00375104829145644	0.3\\
-0.339908215318457	-6.18367442038054e-05	0.3\\
-0.345974868007932	-0.00392620477744078	0.3\\
-0.351932922664075	-0.00784244848759022	0.3\\
-0.357766303322896	-0.0118108320068827	0.3\\
-0.363459361474555	-0.0158314840644622	0.3\\
-0.36899694282753	-0.0199043918795882	0.3\\
-0.374364450794228	-0.0240293958601095	0.3\\
-0.379547906264274	-0.028206185154644	0.3\\
-0.384534003270273	-0.0324342940987035	0.3\\
-0.38931016019332	-0.0367130995863732	0.3\\
-0.393864566201088	-0.0410418193902404	0.3\\
-0.398186222659527	-0.0454195114431507	0.3\\
-0.402264979309154	-0.0498450740862161	0.3\\
-0.406091565048088	-0.0543172472784052	0.3\\
-0.409657613215574	-0.0588346147541405	0.3\\
-0.412955681321115	-0.0633956071067379	0.3\\
-0.415979265214838	-0.0679985057673274	0.3\\
-0.418722807743712	-0.0726414478412216	0.3\\
-0.421181701985159	-0.0773224317566146	0.3\\
-0.423352289193926	-0.082039323674074	0.3\\
-0.425231851639357	-0.086789864599621	0.3\\
-0.426818600548017	-0.0915716781392782	0.3\\
-0.428111659400674	-0.0963822788288947	0.3\\
-0.429111042862618	-0.101219080969802	0.3\\
-0.429817631652137	-0.106079407898458	0.3\\
-0.430233143673384	-0.11096050161667	0.3\\
-0.430360101757002	-0.115859532708266	0.3\\
-0.430201798364599	-0.120773610468115	0.3\\
-0.429762257621675	-0.125699793170239	0.3\\
-0.429046195047933	-0.130635098403267	0.3\\
-0.428058975354382	-0.135576513403678	0.3\\
-0.426806568673329	-0.140521005320029	0.3\\
-0.425295505580682	-0.145465531344709	0.3\\
-0.423532831260144	-0.150407048653481	0.3\\
-0.421526059146229	-0.155342524097267	0.3\\
-0.419283124367912	-0.160268943595086	0.3\\
-0.416812337297482	-0.165183321181767	0.3\\
-0.414122337490094	-0.170082707668994	0.3\\
-0.411222048279096	-0.174964198883199	0.3\\
-0.408120632270581	-0.179824943448911	0.3\\
-0.404827447958292	-0.184662150091208	0.3\\
-0.401352007657172	-0.189473094435873	0.3\\
-0.397703936930852	-0.194255125290743	0.3\\
-0.393892935665472	-0.199005670396411	0.3\\
-0.3899287409196	-0.203722241638947	0.3\\
-0.385821091658021	-0.208402439721577	0.3\\
-0.381579695455829	-0.213043958296241	0.3\\
-0.377214197238847	-0.217644587559674	0.3\\
-0.372734150107029	-0.222202217322089	0.3\\
-0.368148988269294	-0.226714839559625	0.3\\
-0.363468002101206	-0.231180550464532	0.3\\
-0.358700315321264	-0.235597552009523	0.3\\
-0.353854864267205	-0.239964153044883	0.3\\
-0.348940379240721	-0.244278769948768	0.3\\
-0.343965367877401	-0.248539926852646	0.3\\
-0.338938100488418	-0.252746255465097	0.3\\
-0.333866597311575	-0.25689649451813	0.3\\
-0.328758617601643	-0.26098948886089	0.3\\
-0.323621650483544	-0.26502418822607	0.3\\
-0.318462907486694	-0.26899964569456	0.3\\
-0.313289316674702	-0.272915015883897	0.3\\
-0.308107518281542	-0.276769552885852	0.3\\
-0.302923861763233	-0.280562607978199	0.3\\
-0.297744404172817	-0.284293627135141	0.3\\
-0.29257490976605	-0.287962148360263	0.3\\
-0.287420850745519	-0.291567798865109	0.3\\
-0.282287409051918	-0.295110292115623	0.3\\
-0.277179479112738	-0.298589424767744	0.3\\
-0.272101671460745	-0.302005073512464	0.3\\
-0.267058317137066	-0.305357191849554	0.3\\
-0.262053472796625	-0.308645806808112	0.3\\
-0.257090926436823	-0.311871015630933	0.3\\
-0.252174203673781	-0.315032982438579	0.3\\
-0.247306574494082	-0.318131934887889	0.3\\
-0.242491060413711	-0.321168160838514	0.3\\
-0.23773044197973	-0.324142005039979	0.3\\
-0.233027266554141	-0.327053865850647	0.3\\
-0.228383856323304	-0.329904191998901	0.3\\
-0.223802316480199	-0.332693479395824	0.3\\
-0.219284543530651	-0.335422268007656	0.3\\
-0.214832233678468	-0.33809113879535	0.3\\
-0.210446891248112	-0.34070071072764	0.3\\
-0.20612983710712	-0.34325163787315	0.3\\
-0.201882217053969	-0.345744606576277	0.3\\
-0.197705010140384	-0.348180332720785	0.3\\
-0.193599036900302	-0.350559559084343	0.3\\
-0.189564967460686	-0.352883052786556	0.3\\
-0.185603329512316	-0.355151602832417	0.3\\
-0.181714516121322	-0.35736601775252	0.3\\
-0.177898793364826	-0.359527123340868	0.3\\
-0.174156307776417	-0.36163576049059	0.3\\
-0.170487093589398	-0.363692783127475	0.3\\
-0.166891079767826	-0.365699056240787	0.3\\
-0.163368096817269	-0.367655454010528	0.3\\
-0.159917883368946	-0.369562858029916	0.3\\
-0.156540092532559	-0.371422155621642	0.3\\
-0.153234298014563	-0.373234238246148	0.3\\
-0.15	-0.375	0.3\\
};

 \node[centered, align=center, inner sep=0]
at (axis cs:-0.175,-0.299,0.38) {PM};

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.270636323375558	-0.332024259251664	0.3\\
-0.243744644628818	-0.292046269030564	0.3\\
-0.283722634849918	-0.265154590283823	0.3\\
-0.310614313596659	-0.305132580504923	0.3\\
}--cycle;











% ---------- VA --- BEGIN ----------
\begin{pgfonlayer}{background}

\node[centered, align=center, inner sep=0]
at (axis cs:-1.223,-0.299,0.4) {VM};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22936367662444	-0.332024259251664	0.3\\
-1.25625535537118	-0.292046269030564	0.3\\
-1.21627736515008	-0.265154590283823	0.3\\
-1.18938568640334	-0.305132580504923	0.3\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-1.15,0.65,0.9) {VA};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10264783935459	0.670077025755416	0.684500130551271\\
-1.13383783198101	0.663789149377485	0.688902542608845\\
-1.12847629061572	0.659125920797917	0.72022733206876\\
-1.0972862979893	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09549911753421	0.663859387649326	0.726266516497825\\
-1.12668911016063	0.657571511271394	0.730668928555398\\
-1.12132756879534	0.652908282691826	0.761993718015313\\
-1.09013757616892	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08835039571382	0.657641749543235	0.768032902444378\\
-1.11954038834024	0.651353873165303	0.772435314501952\\
-1.11417884697495	0.646690644585735	0.803760103961867\\
-1.08298885434853	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14423449618982	0.661693190584841	0.690370013294702\\
-1.17542448881624	0.655405314206909	0.694772425352276\\
-1.17006294745095	0.650742085627341	0.726097214812191\\
-1.13887295482453	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.13708577436943	0.65547555247875	0.732136399241256\\
-1.16827576699586	0.649187676100818	0.736538811298829\\
-1.16291422563057	0.64452444752125	0.767863600758744\\
-1.13172423300414	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12993705254905	0.649257914372659	0.773902785187809\\
-1.16112704517547	0.642970037994728	0.778305197245382\\
-1.15576550381018	0.638306809415159	0.809629986705298\\
-1.12457551118376	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.18582115302505	0.653309355414265	0.696239896038133\\
-1.21701114565147	0.647021479036334	0.700642308095706\\
-1.21164960428618	0.642358250456765	0.731967097555622\\
-1.18045961165976	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17867243120466	0.647091717308174	0.738006281984687\\
-1.20986242383108	0.640803840930243	0.74240869404226\\
-1.20450088246579	0.636140612350675	0.773733483502175\\
-1.17331088983937	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17152370938428	0.640874079202084	0.77977266793124\\
-1.2027137020107	0.634586202824152	0.784175079988813\\
-1.19735216064541	0.629922974244584	0.815499869448729\\
-1.16616216801899	0.636210850622515	0.811097457391155\\
}--cycle;
\end{pgfonlayer} 
% ---------- VA --- END ----------




%\addplot3 [color=black, line width=1.5pt, only marks, mark=o, mark options={solid, black}]
% table[row sep=crcr] {%
%0	0	0\\
%};
 
 % Line below SFV pos
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.5	-0	-0.25\\
-1.5	-0	-0\\
};
 
\begin{pgfonlayer}{background}
    \addplot3 [color=black, dashed]
     table[row sep=crcr] {%
    0	0	0\\
    -1.5	-0	-0\\
    };
\end{pgfonlayer} 
 
 
 

% ---------- LoS: PA --> PM  ----------
\node[right,align=center] at ([xshift=2mm,yshift=0mm]$(-0.35,0.65,0.75)!0.5!(-0.277179479112738,-0.298589424767744,0.3)$) 
            {\scalebox{0.8}{LoS}\\[-3pt] \scalebox{0.8}{$\Rknj{0}{n}{j}$}};
% ---------- LoS: PA --> PM  ----------

% ---------- SMC: PA --> PK --> PM  ----------
\node[right,align=center] at ([xshift=1mm,yshift=0mm]$(-0.75,0.215276295839855,0.54377203480846)!0.4!(-0.277179479112738,-0.298589424767744,0.3)$) 
            {\scalebox{0.8}{SMC}\\[-3pt]\scalebox{0.8}{$\Rknj{k}{n}{j}$}};
% ---------- SMC: PA --> PK --> PM  ----------



 





% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 

\addplot3 [draw=none]
 table[row sep=crcr] {%
1	0	-0.25\\
1	0	0\\
};


\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	0	-0.25\\
0	0	0\\
};
 \node[align=center, inner sep=0]
at (axis cs:0,0,0.09) {$\origin$};

 \node[align=center, inner sep=0]
at (axis cs:-.73,0,0.09) {$\pwk$};

 \node[align=center, inner sep=0]
at (axis cs:-1.5,0,0.09) {$\psfvDet{k}$};



 \addplot3 [stealth-stealth,color=black, line width=1.0pt,
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {%
-0.75	0	0\\
-0.49	0	0\\
}%;
node[xshift=-0.2cm,yshift=0.25cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$\nw$};

 \addplot3 [color=red, line width=0.9pt, only marks, mark=*, mark size=1.01, mark options={solid, black}]
 table[row sep=crcr] {%
-0.75	0	0\\
};

\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, SFVcolor}]
 table[row sep=crcr] {%
-1.5	-0	-0\\
};








 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.384437935014842	0.664601473276666	0.702363731310016\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.391586656835228	0.658383835170576	0.744130117256569\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.398735378655614	0.652166197064485	0.785896503203123\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.342851278179614	0.656217638106091	0.708233614053447\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.35	0.65	0.75\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.357148721820386	0.643782361893909	0.791766385946553\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.301264621344386	0.647833802935515	0.714103496796877\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.308413343164772	0.641616164829424	0.755869882743431\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.315562064985158	0.635398526723334	0.797636268689984\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.384437935014842	0.664601473276666	0.702363731310016\\
-0.75	0.244618926409209	0.526920062785148\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.391586656835228	0.658383835170576	0.744130117256569\\
-0.75	0.24575388799567	0.552629064411922\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.398735378655614	0.652166197064485	0.785896503203123\\
-0.75	0.246908540568517	0.578784103690611\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.342851278179614	0.656217638106091	0.708233614053447\\
-0.75	0.214442566470647	0.519349973467842\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.35	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.357148721820386	0.643782361893909	0.791766385946553\\
-0.75	0.21612379509123	0.568597451145723\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.301264621344386	0.647833802935515	0.714103496796877\\
-0.75	0.186989717771985	0.512463108481925\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.308413343164772	0.641616164829424	0.755869882743431\\
-0.75	0.187570906696061	0.535720629350723\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.315562064985158	0.635398526723334	0.797636268689984\\
-0.75	0.188161254549252	0.559344664404848\\
-0.277179479112738	-0.298589424767744	0.3\\
};






\begin{pgfonlayer}{background}
 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.11556206498516	0.664601473276666	0.702363731310016\\
-0.75	0.244618926409209	0.526920062785148\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.10841334316477	0.658383835170576	0.744130117256569\\
-0.75	0.24575388799567	0.552629064411922\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.10126462134439	0.652166197064485	0.785896503203123\\
-0.75	0.246908540568517	0.578784103690611\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.15714872182039	0.656217638106091	0.708233614053447\\
-0.75	0.214442566470647	0.519349973467842\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.15	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.14285127817961	0.643782361893909	0.791766385946553\\
-0.75	0.21612379509123	0.568597451145723\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.19873537865561	0.647833802935515	0.714103496796877\\
-0.75	0.186989717771985	0.512463108481925\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.19158665683523	0.641616164829424	0.755869882743431\\
-0.75	0.187570906696061	0.535720629350723\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.18443793501484	0.635398526723334	0.797636268689984\\
-0.75	0.188161254549252	0.559344664404848\\
};
\end{pgfonlayer}
\end{axis}
\end{tikzpicture}%

==> figures/results/PEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}


%\newcommand{\LWbound}{1pt}
%\newcommand{\LWestimates}{0.5pt}

%\newcommand{\lblPOSest}[1]{RMSE $s\!=\!#1$}
%\newcommand{\lblPOScrlb}[1]{MEB $s\!=\!#1$}
%\newcommand{\lblPOSuncertainty}[1]{Std. dev. $s\!=\!#1$}

\newcommand{\lblPOSest}[1]{RMSE REF}
\newcommand{\lblPOScrlb}[1]{noncoherent PEB}
\newcommand{\lblPOSestc}[1]{RMSE PROP}
\newcommand{\lblPOScrlbc}[1]{coherent PEB}
%\newcommand{\lblPOSuncertainty}[1]{Std. dev.}
%\newcommand{\lblPOSuncertainty}[1]{$\interval{#1}$}
\newcommand{\lblPOSuncertainty}[1]{$\interval{50\%}$}

\def\datapath{./figures/data}   % path to data files





\begin{tikzpicture}

\begin{axis}[%
name=boundaryLeft,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
width=0.65\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=200,
%xlabel style={yshift=2mm},
xlabel={Step $n$},                     % [B] remove x-axis label
%xticklabel=\empty,                      % [B] remove x-axis tick annotation
ymin=0,
%ymax=2.9,
ymax=4,
tick align=inside,
ytick = {0,1,...,6},
grid=both, 
    minor grid style={ultra thin, lightgray!20}, 
    minor x tick num = 3, 
    minor y tick num = 9, 
    major grid style={very thin, lightgray!50},
ylabel={%Pos. RMSE 
$\lVert \pos{n}  - \posHat{n}\rVert$ in \SI{}{\centi\metre}},
ylabel style={yshift=-0.3mm},
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [color=\colorSnapshot, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markSnapshot, 
          mark repeat=\markRepeat, 
          mark size=0.7\markSize,
          mark options={solid, line width=0.3pt,fill=\colorSnapshot},
          %dash pattern=on 3pt off 1pt on 0.1pt off 1pt
          ]%
    table{\datapath/position-errors/RMSE-snapshot.dat};%
    %\addlegendentry{\lblPOSest{\sIndex}}
    \label{pgf:RMSE-snapshot}

\addplot[area legend, draw=none, fill=\colorSnapshot, fill opacity=0.1]%
    table{\datapath/position-errors/interval-snapshot.dat};%
    %\addlegendentry{\lblPOSuncertainty{\sIndex}}
    \label{pgf:interval-snapshot}

\addplot [color=\colorNC, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markNC, 
          mark repeat=\markRepeat, 
          mark size=0.7\markSize,
          mark options={solid, line width=0.3pt,fill=\colorNC}]%
    table{\datapath/position-errors/RMSE-Type-I-coh0.dat};%
    %\addlegendentry{\lblPOSest{\sIndex}}
    \label{pgf:RMSE-Type-I-coh0}

\addplot[area legend, draw=none, fill=\colorNC, fill opacity=0.1]%
    table{\datapath/position-errors/interval-Type-I-coh0.dat};%
    %\addlegendentry{\lblPOSuncertainty{\sIndex}}
    \label{pgf:interval-Type-I-coh0}

\addplot [color=\colorC, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markC, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorC}]%
    table{\datapath/position-errors/RMSE-Type-I-coh2.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-Type-I-coh2}

\addplot[area legend, draw=none, fill=\colorC, fill opacity=0.1]%
    table{\datapath/position-errors/interval-Type-I-coh2.dat};%
    \label{pgf:interval-Type-I-coh2}
    
\addplot [color=\colorCP, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markCP, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorCP}]%
    table{\datapath/position-errors/RMSE-Type-I-coh1.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-Type-I-coh1}

\addplot[area legend, draw=none, fill=\colorCP, fill opacity=0.1]%
    table{\datapath/position-errors/interval-Type-I-coh1.dat};%
    \label{pgf:interval-Type-I-coh1}


\addplot [color=\colorNCtypeII, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markNCtypeII, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorNCtypeII},
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/RMSE-Type-II-coh0.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-Type-II-coh0}

\addplot[area legend, draw=none, fill=\colorNCtypeII, fill opacity=0.1]%
    table{\datapath/position-errors/interval-Type-II-coh0.dat};%
    \label{pgf:interval-Type-II-coh0}

\addplot [color=\colorNCtypeIIS, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markNCtypeIIS, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorNCtypeIIS},
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/RMSE-Type-II-coh0-PA-stacked.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-Type-II-coh0-S}

\addplot[area legend, draw=none, fill=\colorNCtypeIIS, fill opacity=0.1]%
    table{\datapath/position-errors/interval-Type-II-coh0-PA-stacked.dat};%
    \label{pgf:interval-Type-II-coh0-S}

\addplot [color=\colorCtypeII, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markCtypeII, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorCtypeII},
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/RMSE-Type-II-coh1.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-Type-II-coh1}

\addplot[area legend, draw=none, fill=\colorCtypeII, fill opacity=0.1]%
    table{\datapath/position-errors/interval-Type-II-coh1.dat};%
    \label{pgf:interval-Type-II-coh1}

\addplot [LineCohNC,
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/RMSE-Type-II-coh1-nc-data.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-Type-II-coh1-nc-data}



% ---------- BOUNDS ----------

\addplot [color=\colorNC, 
          line cap = round, 
          line join=round, 
          line width=\LWbound, 
          draw opacity = 0.5]%
    table{\datapath/position-errors/PEB-nc.dat};%
    %\addlegendentry{\lblPOScrlb{\sIndex}}
    \label{pgf:PEB-nc}

\addplot [color=\colorC, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/position-errors/PEB-c.dat};%
    %\addlegendentry{\lblPOScrlbc{\sIndex}}
    \label{pgf:PEB-c}

\addplot [color=\colorCP, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/position-errors/PEB-cp.dat};%
    %\addlegendentry{\lblPOScrlbc{\sIndex}}
    \label{pgf:PEB-cp}

\addplot [color=\colorSnapshot, 
          line cap = round, 
          line join=round, 
          dashed, 
          line width=\LWbound, 
          draw opacity = 0.5,
          dash pattern=on 3pt off 2pt on 0.1pt off 2pt]%
    table{\datapath/position-errors/PEB-classic.dat};%
    %\addlegendentry{classic PEB}
    \label{pgf:PEB-classic}

\ifthenelse{\equal{\IEEEversion}{true}}%
{%
    % skip this in the initial submission
}%
{%
% marking the red dot:
\addplot [color=red, 
          only marks,
          mark=*, 
          mark repeat=\markRepeat, 
          mark size=1.3\markSize,
          mark options={solid, line width=0.3pt,fill=red}]%
    table[row sep=crcr]{%
    100	2.881\\
};%
}

% Stage (I)
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=1.15, angle'=20]}
]
table[row sep=crcr]{%
80	2.4943801561213\\
80	0.918959851613962\\
}
node[
  midway,
  anchor=west,
  xshift=1mm,
  yshift=2mm,
  align=left
] {\footnotesize(i) Prior information from \\[-2pt]\footnotesize~\hspace{1.65mm} Bayesian state filtering};

% Stage (II)
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=1.15, angle'=20]}
]
table[row sep=crcr]{%
150	1.35363576863761\\
150	0.606038721516405\\
}
node[
  midway,
  anchor=east,
  xshift=-1mm,
  yshift=-1mm,
  align=right
] {\footnotesize(ii) Aperture gain};

% Stage (III)
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=1.15, angle'=20]}
]
table[row sep=crcr]{%
110	0.384437063433451\\
110	0.103714731840868\\
}
node[
  midway,
  anchor=west,
  xshift=1mm,
  yshift=0.5mm,
  align=left
] {\footnotesize(iii) Carrier-phase information};



% NZM Soft-Coherence
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot
]
table[row sep=crcr]{%
167	1.175\\
165	1.175\\
163	1.1\\
163	0.51\\
};

\node[
  right,
  align = left, %anchor=east,
  xshift=-1mm,
  yshift=0mm,
  align=right
] at (axis cs:168.5,1.2) {\footnotesize Soft coherence};

\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot
]
table[row sep=crcr]{%
167	1.225\\
165	1.225\\
163	1.3\\
163	1.73\\
};








\end{axis}










\begin{axis}[%
name=boundaryRight,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
width=0.295\figurewidth,
height=\figureheight,
at={(0.7\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.99,
%xlabel style={yshift=2mm},
xlabel={$\lVert \pos{n}  - \posHat{n}\rVert$ in \SI{}{\centi\metre}},
%xticklabel=\empty,                      % [B] remove x-axis tick annotation
ymin=0,
ymax=1,
tick align=inside,
ytick = {0,0.1,...,1},
yticklabels={,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabel style={yshift=-0.5mm},
grid=both, 
    minor grid style={ultra thin, lightgray!20}, 
    minor x tick num = 9, 
    minor y tick num = 4, 
    major grid style={very thin, lightgray!50},
%yticklabel=\empty,                      % [B] remove y-axis annotation
ylabel={Cumulative frequency},
ylabel style={yshift=-0.3mm},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [color=\colorSnapshot,
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markSnapshot, 
          mark repeat=\markRepeat, 
          mark size=0.7\markSize,
          mark options={solid, line width=0.3pt,fill=\colorSnapshot}]%
    table{\datapath/position-errors/CDF-snapshot.dat};%

\addplot [color=\colorNC,
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markNC, 
          mark repeat=\markRepeat, 
          mark size=0.7\markSize,
          mark options={solid, line width=0.3pt,fill=\colorNC}]%
    table{\datapath/position-errors/CDF-Type-I-coh0.dat};%
%    \addlegendentry{REF}

\addplot [color=\colorC, 
          %densely dashed, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markC, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorC}]%
    table{\datapath/position-errors/CDF-Type-I-coh2.dat};%

\addplot [color=\colorCP,
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markCP, 
          mark repeat=\markRepeat, 
          mark size=0.7\markSize,
          mark options={solid, line width=0.3pt,fill=\colorCP}]%
    table{\datapath/position-errors/CDF-Type-I-coh1.dat};%

\addplot [color=\colorNCtypeII, 
          %densely dashed, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markNCtypeII, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorNCtypeII},
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/CDF-Type-II-coh0.dat};%

\addplot [color=\colorNCtypeIIS, 
          %densely dashed, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markNCtypeIIS, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorNCtypeIIS},
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/CDF-Type-II-coh0-PA-stacked.dat};%

\addplot [color=\colorCtypeII, 
          %densely dashed, 
          line cap = round, 
          line join=round, 
          line width=\LWestimates,
          mark=\markCtypeII, 
          mark repeat=\markRepeat, 
          mark size=\markSize,
          mark options={solid, line width=0.3pt,fill=\colorCtypeII},
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/CDF-Type-II-coh1.dat};%
%    \addlegendentry{PROP}

\addplot [LineCohNC,
          dash pattern=on 3pt off 1pt]%
    table{\datapath/position-errors/CDF-Type-II-coh1-nc-data.dat};%

\end{axis}

\node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 0.75cm, minimum height=1.35cm, fit = (boundaryLeft.north west) (boundaryRight.north east)] %at (boundaryLeft.north west) 
{~\vspace{-4.3mm}

\footnotesize
\setlength{\tabcolsep}{4.8pt} % Default is 6pt
\begin{tabular}{l|cccc|cccc|} %\footnotesize
    \multirow{2}{*}{Estimator} & \multicolumn{4}{c|}{Type-I} & \multicolumn{4}{c|}{Type-II} \\
    & \estLabel{S} 
    & \estLabel{NC}
    & \estLabel{C} 
    & \estLabel{CP} 
    & \estLabel{ZM} 
    & \estLabel{ZM-S} 
    & \estLabel{NZM}  %\hspace{2mm} \,
    & \estLabel{NZM-NC}  %\hspace{2mm} \,
     \\
     %\hline
     \cline{2-9}
    RMSE 
     & \ref{pgf:RMSE-snapshot}  
     & \ref{pgf:RMSE-Type-I-coh0}
     & \ref{pgf:RMSE-Type-I-coh2}
     & \ref{pgf:RMSE-Type-I-coh1}
     & \ref{pgf:RMSE-Type-II-coh0}
     & \ref{pgf:RMSE-Type-II-coh0-S}
     & \ref{pgf:RMSE-Type-II-coh1}
     & \ref{pgf:RMSE-Type-II-coh1-nc-data}
     \\[-1pt]
    $\interval{50\%}$
    & \ref{pgf:interval-snapshot} 
    & \ref{pgf:interval-Type-I-coh0} 
    & \ref{pgf:interval-Type-I-coh2}
    & \ref{pgf:interval-Type-I-coh1}
    & \ref{pgf:interval-Type-II-coh0}
    & \ref{pgf:interval-Type-II-coh0-S}
    & \ref{pgf:interval-Type-II-coh1}
    & --
\end{tabular}%
\hspace{0.5mm}%
\begin{tabular}{|c|ccc} %\footnotesize
    \multicolumn{4}{|c}{Position Error Bound}
    \\ 
     \, \hspace{2mm}
     Classic & \multicolumn{3}{c}{Bayesian} \\[0.475pt] 
     \cline{1-4}\addlinespace[0.3pt]
     Noncoherent
     & Noncoherent
     & Coherent
     & Carrier-phase-based 
     \\%[-1pt]
     \, \hspace{2mm}
     \ref{pgf:PEB-classic} 
     & \ref{pgf:PEB-nc} 
     & \ref{pgf:PEB-c}
     & \ref{pgf:PEB-cp}
\end{tabular}};

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeft.south east)
%(axis cs:200,0)
{a)};% Noncoherent};

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRight.south east)
%(axis cs:200,0)
{b)};% Noncoherent};

\end{tikzpicture}%

==> figures/scenario-det.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{beforeForeground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground,beforeForeground} 


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}
\begin{axis}[%
name=boundary,              % [B] defined for custom legend
width=\figurewidth,
height=0.526\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=3.5 2.54 1,
xmin=-3,
xmax=4.05,
tick align=inside,
line cap = round,
line join = round,
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.08097389105952,
ymax=4.05,
ylabel={$y$ in \SI{}{\metre}},
zmin=-1,
zmax=1,
zlabel={$z$ in \SI{}{\metre}},
view={-25}{20},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
    major grid style={very thin, lightgray!30},
    minor grid style={ultra thin, lightgray!20}, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    minor z tick num = 1
]


%      \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5,on layer=axis foreground]
%  table[row sep=crcr] {%
%     0.746231155778895	1.54221105527638	0.396984924623116\\
% };

\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:1.03109047374758,2.31174330286659,0.16865766631995) {};


\addplot3 [color=IEEEred, %only marks, mark size=0.035pt, mark=*, mark options={solid, fill=IEEEred}
line width = 0.2pt
]
 table[row sep=crcr] {%
-1.6	1	-0.299999999999997\\
-1.61492701767606	1.02367352612917	-0.274440050406668\\
-1.62956806850822	1.04741738951433	-0.249265638443973\\
-1.64390795843697	1.07122488683752	-0.224496240751641\\
-1.657931288255	1.09508913824079	-0.20015139763619\\
-1.67162246539232	1.11900309002269	-0.176250683874498\\
-1.68496571655508	1.14295951771515	-0.15281367796472\\
-1.69794510123443	1.16695102955143	-0.129859929809294\\
-1.71054452610028	1.19097007033569	-0.107408926818036\\
-1.72274776029341	1.21500892572435	-0.0854800584231431\\
-1.7345384516276	1.23905972692839	-0.0640925790017078\\
-1.74590014371191	1.26311445584568	-0.0432655692056093\\
-1.75681629400107	1.28716495063131	-0.0230178957030031\\
-1.76727029278012	1.31120291171342	-0.00336816934042378\\
-1.77724548308712	1.33521990826106	0.0156652982606009\\
-1.78672518157534	1.35920738510974	0.0340645396532473\\
-1.79569270031421	1.3831566701496	0.0518119780368153\\
-1.80413136952528	1.4070589821797	0.0688904752194746\\
-1.81202456124688	1.43090543923133	0.0852833810360341\\
-1.81935571391849	1.45468706736173	0.100974584178217\\
-1.82610835787233	1.47839480991855	0.115948564388464\\
-1.83226614171705	1.50201953727407	0.130190445961673\\
-1.83781285959478	1.52555205702697	0.143686052492465\\
-1.84273247928951	1.54898312466778	0.156421962798486\\
-1.8470091711614	1.57230345470285	0.168385567943126\\
-1.85062733787781	1.59550373223033	0.179565129273684\\
-1.85357164490822	1.61857462495954	0.189949837383537\\
-1.85582705174657	1.64150679566409	0.199529871899367\\
-1.85737884382043	1.66429091505706	0.208296461986805\\
-1.85821266504271	1.68691767507487	0.216241947460262\\
-1.85831455095748	1.70937780255479	0.223359840374957\\
-1.85767096242771	1.73166207328932	0.229644886971527\\
-1.85626881980827	1.75376132643855	0.235093129835981\\
-1.85409553754411	1.77566647928017	0.239701970130217\\
-1.85113905912881	1.79736854227458	0.243470229740915\\
-1.84738789235537	1.81885863442087	0.246398213187393\\
-1.8428311447867	1.84012799887767	0.248487769121961\\
-1.83745855936947	1.8611680188207	0.249742351249518\\
-1.83126055011146	1.88197023350729	0.25016707848663\\
-1.82422823773844	1.90252635451629	0.249768794174194\\
-1.81635348524341	1.92282828212979	0.24855612415196\\
-1.80762893323742	1.94286812182162	0.246539533497864\\
-1.79804803500809	1.96263820081579	0.243731381730222\\
-1.78760509118871	1.98213108467621	0.240145976266493\\
-1.77629528393836	2.00133959388799	0.235799623928479\\
-1.76411471053047	2.02025682038854	0.2307106802807\\
-1.75106041624528	2.03887614400575	0.22489959658613\\
-1.73713042645954	2.05719124875916	0.218388964161651\\
-1.72232377782498	2.07519613897878	0.211203555914532\\
-1.70664054842597	2.09288515519529	0.203370364840938\\
-1.69008188680547	2.11025298975438	0.194918639268018\\
-1.67265003974802	2.12729470210736	0.185879914622526\\
-1.65434837870809	2.14400573372947	0.176288041511243\\
-1.63518142477238	2.16038192261691	0.166179209901674\\
-1.61515487204521	2.17641951731331	0.155591969195719\\
-1.59427560934735	2.19211519041652	0.144567243994157\\
-1.57255174011986	2.20746605151621	0.133148345355969\\
-1.54999260042676	2.22246965951371	0.121380977363686\\
-1.52660877495285	2.23712403427541	0.1093132388142\\
-1.50241211089556	2.25142766757216	0.0969956198636542\\
-1.47741572965375	2.26537953325792	0.0844809934653425\\
-1.45163403621978	2.2789790966418	0.071824601450799\\
-1.42508272618601	2.29222632300941	0.0590840351165808\\
-1.39777879028168	2.30512168525059	0.0463192101925126\\
-1.3697405163614	2.31766617055255	0.0335923360814201\\
-1.34098748877277	2.3298612861194	0.0209678792755784\\
-1.31154058503666	2.34170906388134	0.00851252087116328\\
-1.28142196978071	2.35321206415888	-0.00370489188104975\\
-1.25065508587391	2.36437337825049	-0.0156134000327556\\
-1.2192646427176	2.37519662991453	-0.0271399934285038\\
-1.18727660165669	2.38568597571944	-0.0382096772357449\\
-1.15471815848291	2.39584610423936	-0.0487455445011233\\
-1.12161772301113	2.40568223407566	-0.0586688546992755\\
-1.08800489571855	2.4152001106883	-0.0678991182195866\\
-1.05391044144608	2.42440600202462	-0.0763541867152411\\
-1.01936626017099	2.43330669293703	-0.0839503492174242\\
-0.984405354869354	2.44190947838472	-0.090602433895933\\
-0.949061796497066	2.45022215541877	-0.0962239153257333\\
-0.913370686128259	2.45825301395389	-0.100727027097286\\
-0.877368114299888	2.46601082633426	-0.104022879586899\\
-0.841091117621584	2.47350483570512	-0.106021582681996\\
-0.804577632719929	2.480744743206	-0.106632373235165\\
-0.767866447596321	2.48774069400549	-0.105763747000284\\
-0.730997150487555	2.49450326220197	-0.10332359478398\\
-0.694010047301835	2.50104341262928	-0.0992194806199519\\
-0.656935457035713	2.50736441633996	-0.0934094477327988\\
-0.619777520270327	2.5134496099399	-0.0859789219081512\\
-0.582536318257329	2.51927917865116	-0.0770353425580007\\
-0.545211899255917	2.52483323324306	-0.066688864924273\\
-0.507804284604308	2.53009184174375	-0.0550521828261902\\
-0.470313475000259	2.5350350616835	-0.042240344572836\\
-0.432739456970332	2.53964297279017	-0.0283705624931705\\
-0.395082209506679	2.54389571005412	-0.0135620165610906\\
-0.357341710849184	2.54777349707817	0.00206434738329193\\
-0.319517945390002	2.5512566796259	0.0183860242932523\\
-0.281610910676834	2.55432575928014	0.0352791609132617\\
-0.243620624490687	2.55696142712238	0.0526187705546916\\
-0.205547131973324	2.55914459734267	0.0702789510736393\\
-0.167390512779263	2.56085644068927	0.0881331054619011\\
-0.129150888226862	2.56207841766708	0.106054164451322\\
-0.0908284284229049	2.56279231139396	0.123914810523325\\
-0.0524233593349995	2.56298026002488	0.141587702709496\\
-0.0139359697862137	2.56262478865443	0.158945701565665\\
0.0246333816535292	2.56170884060986	0.175862093701045\\
0.0632842599043112	2.56021580804812	0.19221081524552\\
0.102016146766199	2.55812956177286	0.20786667364245\\
0.140828434486415	2.55543448018915	0.222705567160867\\
0.179720419527332	2.55211547731679	0.23660470153011\\
0.218691296558149	2.54815802978598	0.249442803111446\\
0.257740152692138	2.54354820274227	0.261100328035022\\
0.296865961990646	2.53827267459164	0.271459666746682\\
0.336067580253821	2.53231876052004	0.280405343427416\\
0.375343740116939	2.52567443472627	0.287824209768582\\
0.414693046470169	2.51832835131109	0.293605632608389\\
0.454113972218082	2.51026986377024	0.297641674959246\\
0.493604854394156	2.5014890430437	0.299827269981468\\
0.533158773651777	2.49197973990717	0.30008024628905\\
0.57273540668769	2.48175635265393	0.298450713827296\\
0.61228163765447	2.47084157024566	0.295041211739024\\
0.651745186265494	2.45925827084859	0.289953951126552\\
0.691074717001968	2.44702946597036	0.283290516759461\\
0.730219908350317	2.43417826701284	0.275151716411477\\
0.769131518876106	2.42072785232418	0.2656374347721\\
0.807761450011153	2.40670143481929	0.254846492228601\\
0.846062805443338	2.3921222302348	0.242876508792104\\
0.883989947011599	2.37701342608126	0.229823773419012\\
0.921498547021819	2.36139815135147	0.21578311895604\\
0.958545636912577	2.34529944704013	0.20084780291375\\
0.995089652212923	2.32874023752638	0.185109394249879\\
1.03109047374758	2.31174330286659	0.16865766631995\\
1.06650946505803	2.2943312520407	0.151580496128914\\
1.10130950602072	2.27652649719175	0.133963769993845\\
1.13545502265651	2.25835122889351	0.11589129570417\\
1.16891201313757	2.23982739247768	0.0974447212427626\\
1.20164807001019	2.22097666544736	0.0787034601083751\\
1.23363239866342	2.20182043600001	0.0597446232575722\\
1.26483583208486	2.18237978267863	0.040642957662598\\
1.29523084195547	2.16267545516612	0.021470791460519\\
1.32479154614572	2.14272785623386	0.00229798564866229\\
1.35349371268491	2.12255702485175	-0.0168081077381614\\
1.38131476028487	2.10218262046302	-0.0357826810518366\\
1.40823375550753	2.08162390842395	-0.0545635001574031\\
1.43423140667408	2.06089974660476	-0.0730909273794364\\
1.45929005462075	2.0400285731448	-0.0913079384017642\\
1.48339366041264	2.019028395352	-0.109160133268544\\
1.50652779013353	1.99791677973342	-0.126595741648363\\
1.52867959687476	1.976710843141	-0.143565622535538\\
1.54983780005108	1.9554272450138	-0.160023258574134\\
1.56999266217555	1.93408218069554	-0.17592474520049\\
1.58913596322893	1.91269137580401	-0.191228774809211\\
1.60726097276223	1.89127008162656	-0.205896616155536\\
1.62436241987267	1.8698330715141	-0.219892089213944\\
1.64043646119571	1.84839463824412	-0.233181535718661\\
1.65548064705622	1.82696859232169	-0.245733785616431\\
1.6694938859228	1.80556826118582	-0.257520119665673\\
1.68247640730885	1.78420648928759	-0.268514228418729\\
1.69442972326371	1.76289563900515	-0.278692167825649\\
1.70535658859587	1.74164759235964	-0.28803231169869\\
1.71526095996887	1.72047375349588	-0.296515301276495\\
1.72414795400839	1.69938505189043	-0.304123992125919\\
1.73202380455672	1.67839194624969	-0.310843398617581\\
1.7388958192079	1.65750442906017	-0.316660636208597\\
1.74477233525383	1.63673203175308	-0.321564861762589\\
1.74966267516788	1.61608383044526	-0.325547212133024\\
1.7535771017491	1.59556845221873	-0.328600741231265\\
1.75652677304588	1.57519408190131	-0.330720355795513\\
1.75852369717357	1.5549684693112	-0.331902750071006\\
1.75958068713627	1.53489893692884	-0.332146339605659\\
1.75971131575822	1.51499238795994	-0.331451194358631\\
1.75892987082534	1.49525531475434	-0.329818971312311\\
1.75725131053274	1.47569380754603	-0.327252846770832\\
1.75469121932866	1.45631356348047	-0.32375744852062\\
1.75126576424051	1.43711989589634	-0.319338788020601\\
1.74699165176331	1.41811774382983	-0.314004192781682\\
1.74188608538576	1.39931168171035	-0.307762239086887\\
1.73596672382384	1.38070592921807	-0.300622685195294\\
1.729251640027	1.36230436127426	-0.292596405164542\\
1.72175928101636	1.34411051813702	-0.283695323418319\\
1.71350842860981	1.32612761557581	-0.273932350176862\\
1.70451816108362	1.30835855509958	-0.263321317860236\\
1.69480781581517	1.29080593421441	-0.25187691856585\\
1.68439695294701	1.27347205668772	-0.239614642713575\\
1.6733053201073	1.25635894279764	-0.226550718943843\\
1.66155281821753	1.23946833954675	-0.212702055346183\\
1.64915946841372	1.2228017308213	-0.198086182088033\\
1.63614538010324	1.20636034747769	-0.182721195506183\\
1.62253072017518	1.19014517733939	-0.166625703715905\\
1.60833568337824	1.17415697508866	-0.149818773785781\\
1.59358046387646	1.15839627203853	-0.132319880519522\\
1.57828522798929	1.1428633857716	-0.114148856879416\\
1.56247008811939	1.12755842963336	-0.0953258460798125\\
1.54615507786788	1.11248132206881	-0.0758712553730956\\
1.5293601283342	1.09763179579211	-0.055805711544746\\
1.51210504559431	1.08300940678014	-0.0351500181287248\\
1.4944094893488	1.06861354308165	-0.0139251143492429\\
1.47629295272941	1.05444343343469	0.00784796420998241\\
1.45777474325063	1.04049815568613	0.0301481232123507\\
1.43887396489042	1.02677664500734	0.0529542454587301\\
1.41960950128241	1.01327770190175	0.07624522507323\\
1.4	0.999999999999998	0.100000000000003\\
};\label{pgf:expected-trajectory}

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
    \node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.999,-1,-0.3) {\scalebox{0.7}{$j\!=\!1$}};
\end{pgfonlayer}
% ---------- PA label ----------

% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	-0.562917870075708\\
-0.935961738658939	-0.998210957344881	-0.568305502207983\\
-0.943468355615577	-1.00467550469091	-0.537750722045425\\
-0.913287209649266	-1.01425705516422	-0.53236308991315\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	-0.522178163192297\\
-0.945970561267789	-1.00683035380626	-0.527565795324572\\
-0.953477178224427	-1.01329490115229	-0.497011015162014\\
-0.923296032258116	-1.0228764516256	-0.491623383029739\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	-0.481438456308887\\
-0.95597938387664	-1.01544975026763	-0.486826088441161\\
-0.963486000833278	-1.02191429761366	-0.456271308278603\\
-0.933304854866967	-1.03149584808697	-0.450883676146329\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	-0.440698749425476\\
-0.96598820648549	-1.02406914672901	-0.446086381557751\\
-0.973494823442128	-1.03053369407504	-0.415531601395193\\
-0.943313677475817	-1.04011524454835	-0.410143969262918\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	-0.570101379585408\\
-0.97620326661402	-0.985435556713805	-0.575489011717683\\
-0.983709883570658	-0.991900104059837	-0.544934231555125\\
-0.953528737604347	-1.00148165453314	-0.53954659942285\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	-0.529361672701997\\
-0.986212089222871	-0.994054953175181	-0.534749304834272\\
-0.993718706179509	-1.00051950052121	-0.504194524671714\\
-0.963537560213197	-1.01010105099452	-0.498806892539439\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	-0.488621965818586\\
-0.996220911831721	-1.00267434963656	-0.494009597950861\\
-1.00372752878836	-1.00913889698259	-0.463454817788303\\
-0.973546382822048	-1.0187204474559	-0.458067185656028\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	-0.447882258935176\\
-1.00622973444057	-1.01129374609793	-0.45326989106745\\
-1.01373635139721	-1.01775829344396	-0.422715110904892\\
-0.983555205430899	-1.02733984391727	-0.417327478772618\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	-0.577284889095108\\
-1.0164447945691	-0.972660156082729	-0.582672521227382\\
-1.02395141152574	-0.979124703428761	-0.552117741064824\\
-0.993770265559428	-0.988706253902068	-0.546730108932549\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	-0.536545182211697\\
-1.02645361717795	-0.981279552544105	-0.541932814343972\\
-1.03396023413459	-0.987744099890137	-0.511378034181414\\
-1.00377908816828	-0.997325650363444	-0.505990402049139\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	-0.495805475328286\\
-1.0364624397868	-0.989898949005481	-0.501193107460561\\
-1.04396905674344	-0.996363496351512	-0.470638327298003\\
-1.01378791077713	-1.00594504682482	-0.465250695165728\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	-0.455065768444875\\
-1.04647126239565	-0.998518345466856	-0.46045340057715\\
-1.05397787935229	-1.00498289281289	-0.429898620414592\\
-1.02379673338598	-1.01456444328619	-0.424510988282317\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	-0.584468398604807\\
-1.05668632252418	-0.959884755451653	-0.589856030737082\\
-1.06419293948082	-0.966349302797685	-0.559301250574524\\
-1.03401179351451	-0.975930853270992	-0.553913618442249\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	-0.543728691721396\\
-1.06669514513303	-0.968504151913029	-0.549116323853671\\
-1.07420176208967	-0.974968699259061	-0.518561543691113\\
-1.04402061612336	-0.984550249732368	-0.513173911558838\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	-0.502988984837986\\
-1.07670396774188	-0.977123548374405	-0.508376616970261\\
-1.08421058469852	-0.983588095720436	-0.477821836807703\\
-1.05402943873221	-0.993169646193743	-0.472434204675428\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	-0.462249277954575\\
-1.08671279035073	-0.98574294483578	-0.46763691008685\\
-1.09421940730737	-0.992207492181812	-0.437082129924292\\
-1.06403826134106	-1.00178904265512	-0.431694497792017\\
}--cycle;
% \node[centered, align=center, inner sep=0]
% at (axis cs:-0.499,-1,0.7) {PA\,$2$};

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.499,-1,0.7) {\scalebox{0.7}{$j\!=\!2$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;



% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:0.501,-1,-0.3) {\scalebox{0.7}{$j\!=\!3$}};
\end{pgfonlayer}
% ---------- PA label ----------




% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    }--cycle;
% ---------- PA Frame ----------
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	-0.579081590249907\\
0.545027566098587	-0.977901095143067	-0.579081590249907\\
0.54599612131913	-0.983394044756626	-0.547448954149944\\
0.577628757419093	-0.97781635754127	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	-0.536904742116623\\
0.546318973059311	-0.985225027961146	-0.536904742116623\\
0.547287528279854	-0.990717977574706	-0.505272106016661\\
0.578920164379817	-0.98514029035935	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	-0.494727893983339\\
0.547610380020035	-0.992548960779226	-0.494727893983339\\
0.548578935240578	-0.998041910392786	-0.463095257883377\\
0.58021157134054	-0.99246422317743	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	-0.452551045850056\\
0.548901786980758	-0.999872893597305	-0.452551045850056\\
0.549870342201301	-1.00536584321087	-0.420918409750093\\
0.581502978301264	-0.999788155995509	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	-0.579081590249907\\
0.502850717965304	-0.985338011430208	-0.579081590249907\\
0.503819273185846	-0.990830961043768	-0.547448954149944\\
0.535451909285809	-0.985253273828412	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	-0.536904742116623\\
0.504142124926027	-0.992661944248288	-0.536904742116623\\
0.50511068014657	-0.998154893861847	-0.505272106016661\\
0.536743316246533	-0.992577206646491	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	-0.494727893983339\\
0.505433531886751	-0.999985877066367	-0.494727893983339\\
0.506402087107294	-1.00547882667993	-0.463095257883377\\
0.538034723207257	-0.999901139464571	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	-0.452551045850056\\
0.506724938847475	-1.00730980988445	-0.452551045850056\\
0.507693494068017	-1.01280275949801	-0.420918409750093\\
0.53932613016798	-1.00722507228265	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	-0.579081590249907\\
0.46067386983202	-0.992774927717349	-0.579081590249907\\
0.461642425052563	-0.998267877330909	-0.547448954149944\\
0.493275061152525	-0.992690190115553	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	-0.536904742116623\\
0.461965276792744	-1.00009886053543	-0.536904742116623\\
0.462933832013286	-1.00559181014899	-0.505272106016661\\
0.494566468113249	-1.00001412293363	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	-0.494727893983339\\
0.463256683753467	-1.00742279335351	-0.494727893983339\\
0.46422523897401	-1.01291574296707	-0.463095257883377\\
0.495857875073973	-1.00733805575171	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	-0.452551045850056\\
0.464548090714191	-1.01474672617159	-0.452551045850056\\
0.465516645934733	-1.02023967578515	-0.420918409750093\\
0.497149282034696	-1.01466198856979	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	-0.579081590249907\\
0.418497021698736	-1.00021184400449	-0.579081590249907\\
0.419465576919279	-1.00570479361805	-0.547448954149944\\
0.451098213019242	-1.00012710640269	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	-0.536904742116623\\
0.41978842865946	-1.00753577682257	-0.536904742116623\\
0.420756983880002	-1.01302872643613	-0.505272106016661\\
0.452389619979965	-1.00745103922077	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	-0.494727893983339\\
0.421079835620183	-1.01485970964065	-0.494727893983339\\
0.422048390840726	-1.02035265925421	-0.463095257883377\\
0.453681026940689	-1.01477497203885	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	-0.452551045850056\\
0.422371242580907	-1.02218364245873	-0.452551045850056\\
0.42333979780145	-1.02767659207229	-0.420918409750093\\
0.454972433901412	-1.02209890485693	-0.420918409750093\\
}--cycle;


% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:1.001,-1,0.7) {\scalebox{0.7}{$j\!=\!4$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    }--cycle;
\end{pgfonlayer}
% ---------- PA Frame ----------

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;


% ---------- LEFT WALL ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -3	-1	1\\
    -3	4	1\\
    -3	4	-1\\
    -3	-1	-1\\
    }--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------

% ---------- LEFT WALL ----------
\begin{pgfonlayer}{background}
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -3	4	1\\
    1.5	4	1\\
    1.5	4	-1\\
    -3	4	-1\\
    }--cycle;
    
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    1.5	4	1\\
    4	1.5	1\\
    4	1.5	-1\\
    1.5	4	-1\\
    }--cycle;
    
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    4	1.5	1\\
    4	-1	1\\
    4	-1	-1\\
    4	1.5	-1\\
    }--cycle;

\end{pgfonlayer}

% ---------- MAIN // Obstruction Wall ----------
\begin{pgfonlayer}{main}    
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -0.5	0.4	1.2\\
    0.4	0.4	1.2\\
    0.4	0.4	-1\\
    -0.5	0.4	-1\\
    }--cycle;
\end{pgfonlayer}
% ---------- MAIN // Obstruction Wall ----------












\begin{pgfonlayer}{layer1}
    \input{figures/results/scenario-det-rays-foreground}
\end{pgfonlayer}


\begin{pgfonlayer}{background}
    \input{figures/results/scenario-det-rays-background}

     \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
    1.03109047374758	2.31174330286659	0.16865766631995\\
};
\end{pgfonlayer}














\begin{pgfonlayer}{foreground}
% --- SURFACE 1 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEblue,
          text=white] at (axis cs:-3,0.25,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 1$}};
% --- SURFACE 2 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEred,
          text=white] at (axis cs:-2.1,4,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 2$}};
% --- SURFACE 3 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEgreen,
          text=white] at (axis cs:3.5,2,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 3$}};
% --- SURFACE 4 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEElightblue,
          text=white] at (axis cs:4,-0.5,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 4$}};


\end{pgfonlayer}



%\input{figures/results/scenario-rand-traj}

\end{axis}




\end{tikzpicture}%

==> figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{beforeForeground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground,beforeForeground} 


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}
\begin{axis}[%
name=boundary,              % [B] defined for custom legend
width=\figurewidth,
height=0.999\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1.261 1.45 1,
xmin=-1.12631332382524,
xmax=1.9,
tick align=inside,
line cap = round,
line join = round,
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.08097389105952,
ymax=2.4,
ylabel={$y$ in \SI{}{\metre}},
zmin=-1,
zmax=1.4,
zlabel={$z$ in \SI{}{\metre}},
view={-165}{23},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
grid=both, 
    major grid style={very thin, lightgray!30},
    minor grid style={ultra thin, lightgray!20}, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    minor z tick num = 1
]


%      \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5,on layer=axis foreground]
%  table[row sep=crcr] {%
%     0.746231155778895	1.54221105527638	0.396984924623116\\
% };

\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:0.746231155778895,1.54221105527638,0.396984924623116) {};

\addplot3 [color=IEEEred, %only marks, mark size=0.035pt, mark=*, mark options={solid, fill=IEEEred}
line width = 0.2pt
]
 table[row sep=crcr] {%
-1	0.25	-1\\
-0.987437185929648	0.25929648241206	-0.989949748743719\\
-0.974874371859296	0.268592964824121	-0.979899497487437\\
-0.962311557788945	0.277889447236181	-0.969849246231156\\
-0.949748743718593	0.287185929648241	-0.959798994974874\\
-0.937185929648241	0.296482412060302	-0.949748743718593\\
-0.924623115577889	0.305778894472362	-0.939698492462312\\
-0.912060301507538	0.315075376884422	-0.92964824120603\\
-0.899497487437186	0.324371859296482	-0.919597989949749\\
-0.886934673366834	0.333668341708543	-0.909547738693467\\
-0.874371859296482	0.342964824120603	-0.899497487437186\\
-0.861809045226131	0.352261306532663	-0.889447236180904\\
-0.849246231155779	0.361557788944724	-0.879396984924623\\
-0.836683417085427	0.370854271356784	-0.869346733668342\\
-0.824120603015075	0.380150753768844	-0.85929648241206\\
-0.811557788944724	0.389447236180904	-0.849246231155779\\
-0.798994974874372	0.398743718592965	-0.839195979899497\\
-0.78643216080402	0.408040201005025	-0.829145728643216\\
-0.773869346733668	0.417336683417085	-0.819095477386935\\
-0.761306532663317	0.426633165829146	-0.809045226130653\\
-0.748743718592965	0.435929648241206	-0.798994974874372\\
-0.736180904522613	0.445226130653266	-0.78894472361809\\
-0.723618090452261	0.454522613065327	-0.778894472361809\\
-0.71105527638191	0.463819095477387	-0.768844221105528\\
-0.698492462311558	0.473115577889447	-0.758793969849246\\
-0.685929648241206	0.482412060301508	-0.748743718592965\\
-0.673366834170854	0.491708542713568	-0.738693467336683\\
-0.660804020100503	0.501005025125628	-0.728643216080402\\
-0.648241206030151	0.510301507537688	-0.718592964824121\\
-0.635678391959799	0.519597989949749	-0.708542713567839\\
-0.623115577889447	0.528894472361809	-0.698492462311558\\
-0.610552763819096	0.538190954773869	-0.688442211055276\\
-0.597989949748744	0.54748743718593	-0.678391959798995\\
-0.585427135678392	0.55678391959799	-0.668341708542714\\
-0.57286432160804	0.56608040201005	-0.658291457286432\\
-0.560301507537688	0.575376884422111	-0.648241206030151\\
-0.547738693467337	0.584673366834171	-0.638190954773869\\
-0.535175879396985	0.593969849246231	-0.628140703517588\\
-0.522613065326633	0.603266331658291	-0.618090452261307\\
-0.510050251256281	0.612562814070352	-0.608040201005025\\
-0.49748743718593	0.621859296482412	-0.597989949748744\\
-0.484924623115578	0.631155778894472	-0.587939698492462\\
-0.472361809045226	0.640452261306533	-0.577889447236181\\
-0.459798994974874	0.649748743718593	-0.5678391959799\\
-0.447236180904523	0.659045226130653	-0.557788944723618\\
-0.434673366834171	0.668341708542714	-0.547738693467337\\
-0.422110552763819	0.677638190954774	-0.537688442211055\\
-0.409547738693467	0.686934673366834	-0.527638190954774\\
-0.396984924623116	0.696231155778894	-0.517587939698492\\
-0.384422110552764	0.705527638190955	-0.507537688442211\\
-0.371859296482412	0.714824120603015	-0.49748743718593\\
-0.35929648241206	0.724120603015075	-0.487437185929648\\
-0.346733668341708	0.733417085427136	-0.477386934673367\\
-0.334170854271357	0.742713567839196	-0.467336683417085\\
-0.321608040201005	0.752010050251256	-0.457286432160804\\
-0.309045226130653	0.761306532663317	-0.447236180904523\\
-0.296482412060302	0.770603015075377	-0.437185929648241\\
-0.28391959798995	0.779899497487437	-0.42713567839196\\
-0.271356783919598	0.789195979899498	-0.417085427135678\\
-0.258793969849246	0.798492462311558	-0.407035175879397\\
-0.246231155778895	0.807788944723618	-0.396984924623116\\
-0.233668341708543	0.817085427135678	-0.386934673366834\\
-0.221105527638191	0.826381909547739	-0.376884422110553\\
-0.208542713567839	0.835678391959799	-0.366834170854271\\
-0.195979899497487	0.844974874371859	-0.35678391959799\\
-0.183417085427136	0.85427135678392	-0.346733668341708\\
-0.170854271356784	0.86356783919598	-0.336683417085427\\
-0.158291457286432	0.87286432160804	-0.326633165829146\\
-0.14572864321608	0.8821608040201	-0.316582914572864\\
-0.133165829145729	0.891457286432161	-0.306532663316583\\
-0.120603015075377	0.900753768844221	-0.296482412060301\\
-0.108040201005025	0.910050251256281	-0.28643216080402\\
-0.0954773869346733	0.919346733668342	-0.276381909547739\\
-0.0829145728643217	0.928643216080402	-0.266331658291457\\
-0.0703517587939698	0.937939698492462	-0.256281407035176\\
-0.0577889447236181	0.947236180904523	-0.246231155778894\\
-0.0452261306532664	0.956532663316583	-0.236180904522613\\
-0.0326633165829145	0.965829145728643	-0.226130653266332\\
-0.0201005025125629	0.975125628140703	-0.21608040201005\\
-0.00753768844221103	0.984422110552764	-0.206030150753769\\
0.00502512562814084	0.993718592964824	-0.195979899497487\\
0.0175879396984924	1.00301507537688	-0.185929648241206\\
0.0301507537688441	1.01231155778894	-0.175879396984925\\
0.0427135678391959	1.02160804020101	-0.165829145728643\\
0.0552763819095476	1.03090452261307	-0.155778894472362\\
0.0678391959798996	1.04020100502513	-0.14572864321608\\
0.0804020100502512	1.04949748743719	-0.135678391959799\\
0.0929648241206031	1.05879396984925	-0.125628140703518\\
0.105527638190955	1.06809045226131	-0.115577889447236\\
0.118090452261306	1.07738693467337	-0.105527638190955\\
0.130653266331658	1.08668341708543	-0.0954773869346733\\
0.14321608040201	1.09597989949749	-0.085427135678392\\
0.155778894472362	1.10527638190955	-0.0753768844221105\\
0.168341708542714	1.11457286432161	-0.0653266331658291\\
0.180904522613065	1.12386934673367	-0.0552763819095478\\
0.193467336683417	1.13316582914573	-0.0452261306532663\\
0.206030150753769	1.14246231155779	-0.035175879396985\\
0.218592964824121	1.15175879396985	-0.0251256281407035\\
0.231155778894472	1.16105527638191	-0.0150753768844221\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
0.256281407035176	1.17964824120603	0.00502512562814061\\
0.268844221105528	1.18894472361809	0.0150753768844221\\
0.281407035175879	1.19824120603015	0.0251256281407035\\
0.293969849246231	1.20753768844221	0.035175879396985\\
0.306532663316583	1.21683417085427	0.0452261306532664\\
0.319095477386935	1.22613065326633	0.0552763819095476\\
0.331658291457286	1.23542713567839	0.0653266331658291\\
0.344221105527638	1.24472361809045	0.0753768844221105\\
0.35678391959799	1.25402010050251	0.085427135678392\\
0.369346733668342	1.26331658291457	0.0954773869346734\\
0.381909547738693	1.27261306532663	0.105527638190955\\
0.394472361809045	1.28190954773869	0.115577889447236\\
0.407035175879397	1.29120603015075	0.125628140703518\\
0.419597989949749	1.30050251256281	0.135678391959799\\
0.432160804020101	1.30979899497487	0.14572864321608\\
0.444723618090452	1.31909547738693	0.155778894472362\\
0.457286432160804	1.328391959799	0.165829145728643\\
0.469849246231156	1.33768844221106	0.175879396984925\\
0.482412060301508	1.34698492462312	0.185929648241206\\
0.494974874371859	1.35628140703518	0.195979899497488\\
0.507537688442211	1.36557788944724	0.206030150753769\\
0.520100502512563	1.3748743718593	0.21608040201005\\
0.532663316582914	1.38417085427136	0.226130653266332\\
0.545226130653266	1.39346733668342	0.236180904522613\\
0.557788944723618	1.40276381909548	0.246231155778895\\
0.57035175879397	1.41206030150754	0.256281407035176\\
0.582914572864321	1.4213567839196	0.266331658291457\\
0.595477386934673	1.43065326633166	0.276381909547739\\
0.608040201005025	1.43994974874372	0.28643216080402\\
0.620603015075377	1.44924623115578	0.296482412060302\\
0.633165829145729	1.45854271356784	0.306532663316583\\
0.64572864321608	1.4678391959799	0.316582914572864\\
0.658291457286432	1.47713567839196	0.326633165829146\\
0.670854271356784	1.48643216080402	0.336683417085427\\
0.683417085427136	1.49572864321608	0.346733668341709\\
0.695979899497488	1.50502512562814	0.35678391959799\\
0.708542713567839	1.5143216080402	0.366834170854271\\
0.721105527638191	1.52361809045226	0.376884422110553\\
0.733668341708543	1.53291457286432	0.386934673366834\\
0.746231155778895	1.54221105527638	0.396984924623116\\
0.758793969849246	1.55150753768844	0.407035175879397\\
0.771356783919598	1.5608040201005	0.417085427135678\\
0.78391959798995	1.57010050251256	0.42713567839196\\
0.796482412060302	1.57939698492462	0.437185929648241\\
0.809045226130653	1.58869346733668	0.447236180904523\\
0.821608040201005	1.59798994974874	0.457286432160804\\
0.834170854271357	1.6072864321608	0.467336683417085\\
0.846733668341709	1.61658291457286	0.477386934673367\\
0.85929648241206	1.62587939698492	0.487437185929648\\
0.871859296482412	1.63517587939699	0.49748743718593\\
0.884422110552764	1.64447236180905	0.507537688442211\\
0.896984924623115	1.65376884422111	0.517587939698492\\
0.909547738693467	1.66306532663317	0.527638190954774\\
0.922110552763819	1.67236180904523	0.537688442211055\\
0.934673366834171	1.68165829145729	0.547738693467337\\
0.947236180904523	1.69095477386935	0.557788944723618\\
0.959798994974874	1.70025125628141	0.567839195979899\\
0.972361809045226	1.70954773869347	0.577889447236181\\
0.984924623115578	1.71884422110553	0.587939698492462\\
0.99748743718593	1.72814070351759	0.597989949748744\\
1.01005025125628	1.73743718592965	0.608040201005025\\
1.02261306532663	1.74673366834171	0.618090452261306\\
1.03517587939698	1.75603015075377	0.628140703517588\\
1.04773869346734	1.76532663316583	0.638190954773869\\
1.06030150753769	1.77462311557789	0.648241206030151\\
1.07286432160804	1.78391959798995	0.658291457286432\\
1.08542713567839	1.79321608040201	0.668341708542713\\
1.09798994974874	1.80251256281407	0.678391959798995\\
1.1105527638191	1.81180904522613	0.688442211055276\\
1.12311557788945	1.82110552763819	0.698492462311558\\
1.1356783919598	1.83040201005025	0.708542713567839\\
1.14824120603015	1.83969849246231	0.71859296482412\\
1.1608040201005	1.84899497487437	0.728643216080402\\
1.17336683417085	1.85829145728643	0.738693467336683\\
1.18592964824121	1.86758793969849	0.748743718592965\\
1.19849246231156	1.87688442211055	0.758793969849246\\
1.21105527638191	1.88618090452261	0.768844221105528\\
1.22361809045226	1.89547738693467	0.778894472361809\\
1.23618090452261	1.90477386934673	0.78894472361809\\
1.24874371859296	1.91407035175879	0.798994974874372\\
1.26130653266332	1.92336683417085	0.809045226130653\\
1.27386934673367	1.93266331658291	0.819095477386935\\
1.28643216080402	1.94195979899497	0.829145728643216\\
1.29899497487437	1.95125628140704	0.839195979899497\\
1.31155778894472	1.9605527638191	0.849246231155779\\
1.32412060301508	1.96984924623116	0.85929648241206\\
1.33668341708543	1.97914572864322	0.869346733668342\\
1.34924623115578	1.98844221105528	0.879396984924623\\
1.36180904522613	1.99773869346734	0.889447236180904\\
1.37437185929648	2.0070351758794	0.899497487437186\\
1.38693467336683	2.01633165829146	0.909547738693467\\
1.39949748743719	2.02562814070352	0.919597989949749\\
1.41206030150754	2.03492462311558	0.92964824120603\\
1.42462311557789	2.04422110552764	0.939698492462312\\
1.43718592964824	2.0535175879397	0.949748743718593\\
1.44974874371859	2.06281407035176	0.959798994974874\\
1.46231155778894	2.07211055276382	0.969849246231156\\
1.4748743718593	2.08140703517588	0.979899497487437\\
1.48743718592965	2.09070351758794	0.989949748743719\\
1.5	2.1	1\\
};\label{pgf:expected-trajectory}

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
    \node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.999,-1,-0.05) {\scalebox{0.7}{$j\!=\!1$}};
\end{pgfonlayer}
% ---------- PA label ----------

% ---------- PA Frame ----------
\begin{pgfonlayer}{main}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	-0.562917870075708\\
-0.935961738658939	-0.998210957344881	-0.568305502207983\\
-0.943468355615577	-1.00467550469091	-0.537750722045425\\
-0.913287209649266	-1.01425705516422	-0.53236308991315\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	-0.522178163192297\\
-0.945970561267789	-1.00683035380626	-0.527565795324572\\
-0.953477178224427	-1.01329490115229	-0.497011015162014\\
-0.923296032258116	-1.0228764516256	-0.491623383029739\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	-0.481438456308887\\
-0.95597938387664	-1.01544975026763	-0.486826088441161\\
-0.963486000833278	-1.02191429761366	-0.456271308278603\\
-0.933304854866967	-1.03149584808697	-0.450883676146329\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	-0.440698749425476\\
-0.96598820648549	-1.02406914672901	-0.446086381557751\\
-0.973494823442128	-1.03053369407504	-0.415531601395193\\
-0.943313677475817	-1.04011524454835	-0.410143969262918\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	-0.570101379585408\\
-0.97620326661402	-0.985435556713805	-0.575489011717683\\
-0.983709883570658	-0.991900104059837	-0.544934231555125\\
-0.953528737604347	-1.00148165453314	-0.53954659942285\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	-0.529361672701997\\
-0.986212089222871	-0.994054953175181	-0.534749304834272\\
-0.993718706179509	-1.00051950052121	-0.504194524671714\\
-0.963537560213197	-1.01010105099452	-0.498806892539439\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	-0.488621965818586\\
-0.996220911831721	-1.00267434963656	-0.494009597950861\\
-1.00372752878836	-1.00913889698259	-0.463454817788303\\
-0.973546382822048	-1.0187204474559	-0.458067185656028\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	-0.447882258935176\\
-1.00622973444057	-1.01129374609793	-0.45326989106745\\
-1.01373635139721	-1.01775829344396	-0.422715110904892\\
-0.983555205430899	-1.02733984391727	-0.417327478772618\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	-0.577284889095108\\
-1.0164447945691	-0.972660156082729	-0.582672521227382\\
-1.02395141152574	-0.979124703428761	-0.552117741064824\\
-0.993770265559428	-0.988706253902068	-0.546730108932549\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	-0.536545182211697\\
-1.02645361717795	-0.981279552544105	-0.541932814343972\\
-1.03396023413459	-0.987744099890137	-0.511378034181414\\
-1.00377908816828	-0.997325650363444	-0.505990402049139\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	-0.495805475328286\\
-1.0364624397868	-0.989898949005481	-0.501193107460561\\
-1.04396905674344	-0.996363496351512	-0.470638327298003\\
-1.01378791077713	-1.00594504682482	-0.465250695165728\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	-0.455065768444875\\
-1.04647126239565	-0.998518345466856	-0.46045340057715\\
-1.05397787935229	-1.00498289281289	-0.429898620414592\\
-1.02379673338598	-1.01456444328619	-0.424510988282317\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	-0.584468398604807\\
-1.05668632252418	-0.959884755451653	-0.589856030737082\\
-1.06419293948082	-0.966349302797685	-0.559301250574524\\
-1.03401179351451	-0.975930853270992	-0.553913618442249\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	-0.543728691721396\\
-1.06669514513303	-0.968504151913029	-0.549116323853671\\
-1.07420176208967	-0.974968699259061	-0.518561543691113\\
-1.04402061612336	-0.984550249732368	-0.513173911558838\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	-0.502988984837986\\
-1.07670396774188	-0.977123548374405	-0.508376616970261\\
-1.08421058469852	-0.983588095720436	-0.477821836807703\\
-1.05402943873221	-0.993169646193743	-0.472434204675428\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	-0.462249277954575\\
-1.08671279035073	-0.98574294483578	-0.46763691008685\\
-1.09421940730737	-0.992207492181812	-0.437082129924292\\
-1.06403826134106	-1.00178904265512	-0.431694497792017\\
}--cycle;
% \node[centered, align=center, inner sep=0]
% at (axis cs:-0.499,-1,0.7) {PA\,$2$};

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.499,-1,0.95) {\scalebox{0.7}{$j\!=\!2$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{main}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;



% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:0.501,-1,-0.05) {\scalebox{0.7}{$j\!=\!3$}};
\end{pgfonlayer}
% ---------- PA label ----------




% ---------- PA Frame ----------
\begin{pgfonlayer}{main}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    }--cycle;
% ---------- PA Frame ----------
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	-0.579081590249907\\
0.545027566098587	-0.977901095143067	-0.579081590249907\\
0.54599612131913	-0.983394044756626	-0.547448954149944\\
0.577628757419093	-0.97781635754127	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	-0.536904742116623\\
0.546318973059311	-0.985225027961146	-0.536904742116623\\
0.547287528279854	-0.990717977574706	-0.505272106016661\\
0.578920164379817	-0.98514029035935	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	-0.494727893983339\\
0.547610380020035	-0.992548960779226	-0.494727893983339\\
0.548578935240578	-0.998041910392786	-0.463095257883377\\
0.58021157134054	-0.99246422317743	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	-0.452551045850056\\
0.548901786980758	-0.999872893597305	-0.452551045850056\\
0.549870342201301	-1.00536584321087	-0.420918409750093\\
0.581502978301264	-0.999788155995509	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	-0.579081590249907\\
0.502850717965304	-0.985338011430208	-0.579081590249907\\
0.503819273185846	-0.990830961043768	-0.547448954149944\\
0.535451909285809	-0.985253273828412	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	-0.536904742116623\\
0.504142124926027	-0.992661944248288	-0.536904742116623\\
0.50511068014657	-0.998154893861847	-0.505272106016661\\
0.536743316246533	-0.992577206646491	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	-0.494727893983339\\
0.505433531886751	-0.999985877066367	-0.494727893983339\\
0.506402087107294	-1.00547882667993	-0.463095257883377\\
0.538034723207257	-0.999901139464571	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	-0.452551045850056\\
0.506724938847475	-1.00730980988445	-0.452551045850056\\
0.507693494068017	-1.01280275949801	-0.420918409750093\\
0.53932613016798	-1.00722507228265	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	-0.579081590249907\\
0.46067386983202	-0.992774927717349	-0.579081590249907\\
0.461642425052563	-0.998267877330909	-0.547448954149944\\
0.493275061152525	-0.992690190115553	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	-0.536904742116623\\
0.461965276792744	-1.00009886053543	-0.536904742116623\\
0.462933832013286	-1.00559181014899	-0.505272106016661\\
0.494566468113249	-1.00001412293363	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	-0.494727893983339\\
0.463256683753467	-1.00742279335351	-0.494727893983339\\
0.46422523897401	-1.01291574296707	-0.463095257883377\\
0.495857875073973	-1.00733805575171	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	-0.452551045850056\\
0.464548090714191	-1.01474672617159	-0.452551045850056\\
0.465516645934733	-1.02023967578515	-0.420918409750093\\
0.497149282034696	-1.01466198856979	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	-0.579081590249907\\
0.418497021698736	-1.00021184400449	-0.579081590249907\\
0.419465576919279	-1.00570479361805	-0.547448954149944\\
0.451098213019242	-1.00012710640269	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	-0.536904742116623\\
0.41978842865946	-1.00753577682257	-0.536904742116623\\
0.420756983880002	-1.01302872643613	-0.505272106016661\\
0.452389619979965	-1.00745103922077	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	-0.494727893983339\\
0.421079835620183	-1.01485970964065	-0.494727893983339\\
0.422048390840726	-1.02035265925421	-0.463095257883377\\
0.453681026940689	-1.01477497203885	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	-0.452551045850056\\
0.422371242580907	-1.02218364245873	-0.452551045850056\\
0.42333979780145	-1.02767659207229	-0.420918409750093\\
0.454972433901412	-1.02209890485693	-0.420918409750093\\
}--cycle;


% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:1.001,-1,0.95) {\scalebox{0.7}{$j\!=\!4$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{main}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    }--cycle;
\end{pgfonlayer}
% ---------- PA Frame ----------

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;




\begin{pgfonlayer}{layer1}

\addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};

 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};

 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};\label{pgf:LoS-paths}



     \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
    0.746231155778895	1.54221105527638	0.396984924623116\\
};

\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \addplot3 [dashed,color=black,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
     table[row sep=crcr] {%
    1.5	2.1	-1\\
    1.5	2.1	1\\
    };
    \addplot3 [dashed,color=black,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
     table[row sep=crcr] {%
    -1	0.25	-1\\
    1.5	2.1	-1\\ 
    };
\end{pgfonlayer}



\input{figures/results/scenario-rand-traj}

\end{axis}




%  \node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 3mm, minimum height=0.7cm, fit = (boundary.north west) (boundary.north east)] %at (boundaryLeft.north west) 
% {~\vspace{-2.5mm}

% \footnotesize
%     \setlength{\tabcolsep}{3pt} % Default is 6pt
%     \begin{tabular}{rl|rl} %\footnotesize
%     \multirow{ 2}{*}{\ref{pgf:LoS-paths}} & \multirow{ 2}{*}{LoS paths} &
%     \ref{pgf:expected-trajectory} & expected trajectory
%     \\
%      &  &
%     \ref{pgf:realized-trajectories} & realized trajectories
%     \end{tabular}%
% };

\newcommand{\realizedTrajectoriesLegend}{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.1cm]{%
        \pgfmathsetseed{20260523}%
        \begin{scope}
            \clip (0,-1) rectangle (1,1);
            \foreach \traj/\yend in {
                1/-0.90,
                2/-0.675,
                3/-0.45,
                4/-0.225,
                5/0.00,
                6/0.225,
                7/0.45,
                8/0.675,
                9/0.90
                }{%
                \draw[
                    color=black, 
                    line width=0.08pt, 
                    draw opacity=0.3,
                    line cap=round,
                    line join=round
                ]
                (0,0)
                \foreach \i in {1,...,10}{%
                    -- ({\i/10},{\yend*\i/10 + (rnd-0.5)*0.35})
                };
            }%
        \end{scope}
        \draw[black] (0,-1) rectangle (1,1);
    }%
}

\newcommand{\pathsLegend}[1]{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.1cm]{%
        \begin{scope}
            \clip (0,-1) rectangle (1,1);
            \foreach \yend in {-0.8,-0.4,0,0.4,0.8}{%
                \draw[
                    color=#1,
                    line cap=round,
                    line join=round,
                    line width=0.15pt,
                    draw opacity=0.5
                ]
                (1,0) -- (0,\yend);
            }%
        \end{scope}
        \draw[black] (0,-1) rectangle (1,1);
    }%
}

\newcommand{\OLoSLegend}{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.1cm]{%
        \foreach \xstart/\y in {0/0.65, 0.333/0, 0.667/-0.65}{%
            \draw[
                draw=black,
                draw opacity=0.15,
                line width=1mm,
                line cap=butt,
                line join=round
            ] (\xstart,0) -- (1,0);
        }%
    }%
}

\node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 2.5mm, minimum height=0.4cm, fit = (boundary.north west) (boundary.north east)] %at (boundaryLeft.north west) 
{~\vspace{-2.9mm}

\footnotesize
    \setlength{\tabcolsep}{2.5pt} % Default is 6pt
    \begin{tabular}{rl|rl|rl} %\footnotesize
    \pathsLegend{IEEEblue} & LoS paths &
    \ref{pgf:expected-trajectory} & expected traj. &
    \realizedTrajectoriesLegend & realized traj.
    \end{tabular}%
};



\end{tikzpicture}%

==> figures/scenario_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{red}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%
%\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
%\definecolor{IEEEorange}{rgb}{0.88235,0.63922,0.00000}%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


%
\begin{tikzpicture}

\begin{axis}[%
name=boundaryRight,  % [B] defined for custom "subfigure annotation"
axis line style = thick,	% [B] thick axis lines 
width=1.5\figurewidth,
height=\figureheight,
at={(1.2\figurewidth,\figureheight)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xminorticks=true,
%xlabel={Bandwidth $B$},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis tick 
ymin=0,
ymax=3.99,
ylabel={PEB in \SI{}{\centi\metre}},
line cap = round,
line join = round,
ytick = {0,1,...,5},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     
    minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
%    minor x tick num = 4, 
    minor y tick num = 4, 
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}
\addplot [color=\colorSnapshot, line cap = round, line join=round, dashed, line width=\LWbound, draw opacity = 0.75]
  table[row sep=crcr]{%
10000000	3.70484302343054\\
10476157.5278966	3.70343968442548\\
10974987.6549306	3.70190207369304\\
11497569.9539774	3.70021761329961\\
12045035.4025878	3.69837260127239\\
12618568.8306602	3.69635212207803\\
13219411.4846603	3.69413995221346\\
13848863.7139387	3.69171846113639\\
14508287.7849594	3.68906850790476\\
15199110.8295293	3.68616933406719\\
15922827.9334109	3.68299845355503\\
16681005.3720006	3.67953154057524\\
17475284.0000768	3.67574231679786\\
18307382.8029537	3.67160243947582\\
19179102.6167249	3.66708139253371\\
20092330.0256505	3.66214638311883\\
21049041.4451202	3.65676224662484\\
22051307.3990305	3.65089136377566\\
23101297.0008316	3.6444935939928\\
24201282.6479438	3.63752622995589\\
25353644.9397011	3.6299439789932\\
26560877.8294668	3.6216989776882\\
27825594.0220713	3.61274084683381\\
29150530.6282518	3.60301679457404\\
30538555.0883341	3.59247177619624\\
31992671.3779738	3.5810487195198\\
33516026.5093884	3.56868882509824\\
35111917.3421513	3.55533195042829\\
36783797.7182863	3.54091708694963\\
38535285.9371053	3.52538293771896\\
40370172.5859656	3.50866860214938\\
42292428.743895	3.49071437201879\\
44306214.5758388	3.47146263998495\\
46415888.3361278	3.450858918041\\
48626015.8006535	3.42885295868804\\
50941380.1481638	3.40539996613407\\
53366992.3120631	3.3804618786693\\
55908101.8251222	3.35400869672367\\
58570208.1805666	3.32601982428761\\
61359072.7341318	3.29648538477563\\
64280731.1728432	3.26540746652208\\
67341506.5775083	3.23280124847363\\
70548023.1071865	3.19869595385773\\
73907220.3352578	3.16313557920632\\
77426368.2681128	3.12617934855259\\
81113083.0789687	3.08790184818809\\
84975343.5908644	3.04839280614228\\
89021508.5445039	3.00775649233362\\
93260334.688322	2.96611072966175\\
97700995.7299225	2.92358552241329\\
100000000	2.90203666504735\\
102353102.189903	2.88032132525948\\
107226722.201033	2.83646699271203\\
112332403.297803	2.79217746401125\\
117681195.2435	2.74761125096722\\
123284673.944206	2.70292780536789\\
129154966.501488	2.65828484759862\\
135304777.457981	2.61383573881721\\
141747416.292681	2.56972697548165\\
148496826.225446	2.52609587765343\\
155567614.393047	2.48306853198232\\
162975083.462065	2.44075803749197\\
170735264.747069	2.39926308818682\\
178864952.905744	2.35866691204656\\
187381742.286039	2.31903657203084\\
196304065.004027	2.28042262201123\\
205651230.834865	2.24285909962139\\
215443469.003189	2.20636382922218\\
225701971.963392	2.17093900167855\\
236448941.264541	2.13657199343539\\
247707635.599171	2.10323638531786\\
259502421.139973	2.07089314131914\\
271858824.273294	2.03949190905479\\
284803586.84358	2.00897240619595\\
298364724.028333	1.97926586066895\\
312571584.968824	1.95029647636331\\
327454916.287773	1.92198290019194\\
343046928.631491	1.89423967031105\\
359381366.380463	1.86697862890977\\
376493580.679247	1.84011028606097\\
394420605.943765	1.81354512360179\\
413201240.011533	1.78719482986826\\
432876128.108306	1.76097345739592\\
453487850.812859	1.73479849652521\\
475081016.210279	1.70859185836727\\
497702356.433211	1.6822807609661\\
521400828.799967	1.65579851291373\\
546227721.768434	1.62908518929035\\
572236765.935022	1.60208819572356\\
599484250.318942	1.57476271764153\\
628029144.183425	1.54707205341525\\
657933224.657568	1.51898783195493\\
689261210.434971	1.49049011729785\\
722080901.838546	1.4615674046131\\
756463327.554629	1.43221651366542\\
792482898.353919	1.40244238696452\\
830217568.131974	1.37225780048125\\
869749002.617783	1.34168299492537\\
911162756.115491	1.31074523523167\\
954548456.661833	1.27947830525494\\
1000000000	1.24792194395063\\
};\label{pgf:snapshot-PEB-nc}
%\addlegendentry{PEB nc - classic (snapshot)}


\addplot [color=\colorC, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.75, densely dashed]
  table[row sep=crcr]{%
10000000	0.798406408766661\\
10476157.5278966	0.798384030346298\\
10974987.6549306	0.798359472315745\\
11497569.9539774	0.798332522627171\\
12045035.4025878	0.798302948652399\\
12618568.8306602	0.798270495195711\\
13219411.4846603	0.798234882316854\\
13848863.7139387	0.798195802946192\\
14508287.7849594	0.798152920273002\\
15199110.8295293	0.798105864885995\\
15922827.9334109	0.798054231644047\\
16681005.3720006	0.797997576250492\\
17475284.0000768	0.797935411505489\\
18307382.8029537	0.79786720320829\\
19179102.6167249	0.797792365675578\\
20092330.0256505	0.797710256845598\\
21049041.4451202	0.797620172927129\\
22051307.3990305	0.79752134255862\\
23101297.0008316	0.797412920433\\
24201282.6479438	0.797293980342777\\
25353644.9397011	0.79716350760129\\
26560877.8294668	0.797020390783158\\
27825594.0220713	0.796863412737875\\
29150530.6282518	0.79669124081229\\
30538555.0883341	0.79650241623048\\
31992671.3779738	0.796295342562016\\
33516026.5093884	0.796068273223495\\
35111917.3421513	0.795819297940017\\
36783797.7182863	0.795546328110584\\
38535285.9371053	0.795247081006236\\
40370172.5859656	0.794919062739959\\
42292428.743895	0.794559549952616\\
44306214.5758388	0.794165570155802\\
46415888.3361278	0.793733880691713\\
48626015.8006535	0.793260946269369\\
50941380.1481638	0.792742915065484\\
53366992.3120631	0.792175593380855\\
55908101.8251222	0.791554418884672\\
58570208.1805666	0.790874432495506\\
61359072.7341318	0.790130248996915\\
64280731.1728432	0.7893160265237\\
67341506.5775083	0.788425435116215\\
70548023.1071865	0.787451624604344\\
73907220.3352578	0.78638719216515\\
77426368.2681128	0.785224149985297\\
81113083.0789687	0.78395389357243\\
84975343.5908644	0.782567171378943\\
89021508.5445039	0.781054056542428\\
93260334.688322	0.77940392170083\\
97700995.7299225	0.777605418010294\\
100000000	0.776646780110016\\
102353102.189903	0.775646459679464\\
107226722.201033	0.77351421552757\\
112332403.297803	0.771195109270534\\
117681195.2435	0.768674830443304\\
123284673.944206	0.765938358048529\\
129154966.501488	0.762969999189862\\
135304777.457981	0.75975344507407\\
141747416.292681	0.75627184683497\\
148496826.225446	0.7525079136237\\
155567614.393047	0.748444035303468\\
162975083.462065	0.744062431841894\\
170735264.747069	0.739345331107757\\
178864952.905744	0.734275176204041\\
187381742.286039	0.728834862700575\\
196304065.004027	0.723008005149759\\
205651230.834865	0.716779231075348\\
215443469.003189	0.710134499237932\\
225701971.963392	0.703061437428091\\
236448941.264541	0.695549693386819\\
247707635.599171	0.687591290772153\\
259502421.139973	0.679180980495016\\
271858824.273294	0.6703165763539\\
284803586.84358	0.660999262848547\\
298364724.028333	0.651233862474765\\
312571584.968824	0.641029049837348\\
327454916.287773	0.63039750064163\\
343046928.631491	0.619355965111696\\
359381366.380463	0.607925257609118\\
376493580.679247	0.596130157140138\\
394420605.943765	0.58399921688488\\
413201240.011533	0.571564484674353\\
432876128.108306	0.558861140226416\\
453487850.812859	0.545927058659106\\
475081016.210279	0.532802313067632\\
497702356.433211	0.519528631537602\\
521400828.799967	0.506148825693838\\
546227721.768434	0.492706208646071\\
572236765.935022	0.479244019966119\\
599484250.318942	0.465804874179927\\
628029144.183425	0.452430247312443\\
657933224.657568	0.439160013472365\\
689261210.434971	0.426032040526538\\
722080901.838546	0.413081850812851\\
756463327.554629	0.400342349790097\\
792482898.353919	0.387843622700263\\
830217568.131974	0.375612796861714\\
869749002.617783	0.363673965209405\\
911162756.115491	0.35204816519395\\
954548456.661833	0.34075340614682\\
1000000000	0.329804737681864\\
};
%\addlegendentry{PEB c - classic (snapshot)}
\label{pgf:snapshot-PEB-c}

\addplot [color=\colorCP, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.75, dashdotted]
  table[row sep=crcr]{%
10000000	0.143269191477478\\
10476157.5278966	0.143269186807911\\
10974987.6549306	0.143269181683069\\
11497569.9539774	0.143269176058561\\
12045035.4025878	0.143269169885671\\
12618568.8306602	0.143269163110933\\
13219411.4846603	0.143269155675668\\
13848863.7139387	0.143269147515475\\
14508287.7849594	0.143269138559674\\
15199110.8295293	0.143269128730696\\
15922827.9334109	0.143269117943407\\
16681005.3720006	0.143269106104374\\
17475284.0000768	0.143269093111053\\
18307382.8029537	0.143269078850903\\
19179102.6167249	0.143269063200411\\
20092330.0256505	0.143269046024021\\
21049041.4451202	0.143269027172962\\
22051307.3990305	0.143269006483956\\
23101297.0008316	0.143268983777808\\
24201282.6479438	0.143268958857851\\
25353644.9397011	0.143268931508243\\
26560877.8294668	0.143268901492101\\
27825594.0220713	0.143268868549444\\
29150530.6282518	0.143268832394945\\
30538555.0883341	0.143268792715458\\
31992671.3779738	0.143268749167308\\
33516026.5093884	0.143268701373313\\
35111917.3421513	0.143268648919517\\
36783797.7182863	0.143268591351607\\
38535285.9371053	0.143268528170978\\
40370172.5859656	0.14326845883041\\
42292428.743895	0.14326838272934\\
44306214.5758388	0.143268299208648\\
46415888.3361278	0.14326820754496\\
48626015.8006535	0.143268106944378\\
50941380.1481638	0.143267996535607\\
53366992.3120631	0.143267875362412\\
55908101.8251222	0.143267742375333\\
58570208.1805666	0.143267596422605\\
61359072.7341318	0.143267436240179\\
64280731.1728432	0.143267260440783\\
67341506.5775083	0.143267067501908\\
70548023.1071865	0.143266855752627\\
73907220.3352578	0.143266623359134\\
77426368.2681128	0.143266368308864\\
81113083.0789687	0.143266088393076\\
84975343.5908644	0.143265781187732\\
89021508.5445039	0.143265444032521\\
93260334.688322	0.143265074007832\\
97700995.7299225	0.143264667909494\\
100000000	0.143264450246823\\
102353102.189903	0.143264222221044\\
107226722.201033	0.143263733083307\\
112332403.297803	0.143263196261012\\
117681195.2435	0.143262607106152\\
123284673.944206	0.143261960517786\\
129154966.501488	0.143261250897929\\
135304777.457981	0.14326047210315\\
141747416.292681	0.14325961739146\\
148496826.225446	0.143258679364043\\
155567614.393047	0.14325764990132\\
162975083.462065	0.143256520092795\\
170735264.747069	0.143255280160102\\
178864952.905744	0.14325391937256\\
187381742.286039	0.143252425954545\\
196304065.004027	0.143250786983877\\
205651230.834865	0.14324898828034\\
215443469.003189	0.143247014283414\\
225701971.963392	0.143244847918152\\
236448941.264541	0.143242470448078\\
247707635.599171	0.143239861313857\\
259502421.139973	0.143236997956369\\
271858824.273294	0.143233855622699\\
284803586.84358	0.143230407153405\\
298364724.028333	0.143226622749285\\
312571584.968824	0.143222469715688\\
327454916.287773	0.143217912182239\\
343046928.631491	0.143212910795654\\
359381366.380463	0.143207422383101\\
376493580.679247	0.143201399583334\\
394420605.943765	0.143194790442594\\
413201240.011533	0.143187537971967\\
432876128.108306	0.143179579662641\\
453487850.812859	0.143170846955145\\
475081016.210279	0.143161264658362\\
497702356.433211	0.143150750313708\\
521400828.799967	0.143139213499501\\
546227721.768434	0.143126555070146\\
572236765.935022	0.143112666324292\\
599484250.318942	0.143097428095687\\
628029144.183425	0.143080709759955\\
657933224.657568	0.143062368150023\\
689261210.434971	0.143042246372388\\
722080901.838546	0.14302017251588\\
756463327.554629	0.142995958244036\\
792482898.353919	0.142969397261621\\
830217568.131974	0.142940263645319\\
869749002.617783	0.142908310028067\\
911162756.115491	0.142873265626014\\
954548456.661833	0.142834834096676\\
1000000000	0.142792691216466\\
};
%\addlegendentry{PEB cp - classic (snapshot)}
\label{pgf:snapshot-PEB-cp}

\addplot [color=IEEEred, line width=0.3pt, draw opacity = 0.5]
  table[row sep=crcr]{%
100000000	0\\
100000000	4.8162959304597\\
};


% marking the red dot:
\addplot [color=red, 
          only marks,
          mark=*, 
          mark repeat=\markRepeat, 
          mark size=1.3\markSize,
          mark options={solid, line width=0.3pt,fill=red}]%
    table[row sep=crcr]{%
    100000000	2.9\\
};\label{pgf:red-dot}%



\end{axis}




% ---------- XXX ----------

\begin{axis}[%
name=boundaryLeft,  % [B] defined for custom "subfigure annotation"
width=1\figurewidth,
height=0.8\figurewidth,
at={(0\figurewidth,\figureheight-0.2\figurewidth)},
scale only axis,
plot box ratio=1.8 1.59 1,
xmin=-1.8,
xmax=1.8,
tick align=outside,
ymin=-1.08097389105952,
ymax=2.1,
zmin=-1,
zmax=1,
view={-170}{28},
line cap = round,
line join = round,
grid = none,        % [B]
ticks=none,         % [B]
axis lines=none,    % [B]
]

% agent
\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:0.2437,1.1704,-0.0050) {};

\addplot3 [color=IEEEred, %only marks, mark size=0.7pt, mark=*, mark options={solid, IEEEred}
line width = 0.2pt]
 table[row sep=crcr] {%
-1	0.25	-1\\
-0.987437185929648	0.25929648241206	-0.989949748743719\\
-0.974874371859296	0.268592964824121	-0.979899497487437\\
-0.962311557788945	0.277889447236181	-0.969849246231156\\
-0.949748743718593	0.287185929648241	-0.959798994974874\\
-0.937185929648241	0.296482412060302	-0.949748743718593\\
-0.924623115577889	0.305778894472362	-0.939698492462312\\
-0.912060301507538	0.315075376884422	-0.92964824120603\\
-0.899497487437186	0.324371859296482	-0.919597989949749\\
-0.886934673366834	0.333668341708543	-0.909547738693467\\
-0.874371859296482	0.342964824120603	-0.899497487437186\\
-0.861809045226131	0.352261306532663	-0.889447236180904\\
-0.849246231155779	0.361557788944724	-0.879396984924623\\
-0.836683417085427	0.370854271356784	-0.869346733668342\\
-0.824120603015075	0.380150753768844	-0.85929648241206\\
-0.811557788944724	0.389447236180904	-0.849246231155779\\
-0.798994974874372	0.398743718592965	-0.839195979899497\\
-0.78643216080402	0.408040201005025	-0.829145728643216\\
-0.773869346733668	0.417336683417085	-0.819095477386935\\
-0.761306532663317	0.426633165829146	-0.809045226130653\\
-0.748743718592965	0.435929648241206	-0.798994974874372\\
-0.736180904522613	0.445226130653266	-0.78894472361809\\
-0.723618090452261	0.454522613065327	-0.778894472361809\\
-0.71105527638191	0.463819095477387	-0.768844221105528\\
-0.698492462311558	0.473115577889447	-0.758793969849246\\
-0.685929648241206	0.482412060301508	-0.748743718592965\\
-0.673366834170854	0.491708542713568	-0.738693467336683\\
-0.660804020100503	0.501005025125628	-0.728643216080402\\
-0.648241206030151	0.510301507537688	-0.718592964824121\\
-0.635678391959799	0.519597989949749	-0.708542713567839\\
-0.623115577889447	0.528894472361809	-0.698492462311558\\
-0.610552763819096	0.538190954773869	-0.688442211055276\\
-0.597989949748744	0.54748743718593	-0.678391959798995\\
-0.585427135678392	0.55678391959799	-0.668341708542714\\
-0.57286432160804	0.56608040201005	-0.658291457286432\\
-0.560301507537688	0.575376884422111	-0.648241206030151\\
-0.547738693467337	0.584673366834171	-0.638190954773869\\
-0.535175879396985	0.593969849246231	-0.628140703517588\\
-0.522613065326633	0.603266331658291	-0.618090452261307\\
-0.510050251256281	0.612562814070352	-0.608040201005025\\
-0.49748743718593	0.621859296482412	-0.597989949748744\\
-0.484924623115578	0.631155778894472	-0.587939698492462\\
-0.472361809045226	0.640452261306533	-0.577889447236181\\
-0.459798994974874	0.649748743718593	-0.5678391959799\\
-0.447236180904523	0.659045226130653	-0.557788944723618\\
-0.434673366834171	0.668341708542714	-0.547738693467337\\
-0.422110552763819	0.677638190954774	-0.537688442211055\\
-0.409547738693467	0.686934673366834	-0.527638190954774\\
-0.396984924623116	0.696231155778894	-0.517587939698492\\
-0.384422110552764	0.705527638190955	-0.507537688442211\\
-0.371859296482412	0.714824120603015	-0.49748743718593\\
-0.35929648241206	0.724120603015075	-0.487437185929648\\
-0.346733668341708	0.733417085427136	-0.477386934673367\\
-0.334170854271357	0.742713567839196	-0.467336683417085\\
-0.321608040201005	0.752010050251256	-0.457286432160804\\
-0.309045226130653	0.761306532663317	-0.447236180904523\\
-0.296482412060302	0.770603015075377	-0.437185929648241\\
-0.28391959798995	0.779899497487437	-0.42713567839196\\
-0.271356783919598	0.789195979899498	-0.417085427135678\\
-0.258793969849246	0.798492462311558	-0.407035175879397\\
-0.246231155778895	0.807788944723618	-0.396984924623116\\
-0.233668341708543	0.817085427135678	-0.386934673366834\\
-0.221105527638191	0.826381909547739	-0.376884422110553\\
-0.208542713567839	0.835678391959799	-0.366834170854271\\
-0.195979899497487	0.844974874371859	-0.35678391959799\\
-0.183417085427136	0.85427135678392	-0.346733668341708\\
-0.170854271356784	0.86356783919598	-0.336683417085427\\
-0.158291457286432	0.87286432160804	-0.326633165829146\\
-0.14572864321608	0.8821608040201	-0.316582914572864\\
-0.133165829145729	0.891457286432161	-0.306532663316583\\
-0.120603015075377	0.900753768844221	-0.296482412060301\\
-0.108040201005025	0.910050251256281	-0.28643216080402\\
-0.0954773869346733	0.919346733668342	-0.276381909547739\\
-0.0829145728643217	0.928643216080402	-0.266331658291457\\
-0.0703517587939698	0.937939698492462	-0.256281407035176\\
-0.0577889447236181	0.947236180904523	-0.246231155778894\\
-0.0452261306532664	0.956532663316583	-0.236180904522613\\
-0.0326633165829145	0.965829145728643	-0.226130653266332\\
-0.0201005025125629	0.975125628140703	-0.21608040201005\\
-0.00753768844221103	0.984422110552764	-0.206030150753769\\
0.00502512562814084	0.993718592964824	-0.195979899497487\\
0.0175879396984924	1.00301507537688	-0.185929648241206\\
0.0301507537688441	1.01231155778894	-0.175879396984925\\
0.0427135678391959	1.02160804020101	-0.165829145728643\\
0.0552763819095476	1.03090452261307	-0.155778894472362\\
0.0678391959798996	1.04020100502513	-0.14572864321608\\
0.0804020100502512	1.04949748743719	-0.135678391959799\\
0.0929648241206031	1.05879396984925	-0.125628140703518\\
0.105527638190955	1.06809045226131	-0.115577889447236\\
0.118090452261306	1.07738693467337	-0.105527638190955\\
0.130653266331658	1.08668341708543	-0.0954773869346733\\
0.14321608040201	1.09597989949749	-0.085427135678392\\
0.155778894472362	1.10527638190955	-0.0753768844221105\\
0.168341708542714	1.11457286432161	-0.0653266331658291\\
0.180904522613065	1.12386934673367	-0.0552763819095478\\
0.193467336683417	1.13316582914573	-0.0452261306532663\\
0.206030150753769	1.14246231155779	-0.035175879396985\\
0.218592964824121	1.15175879396985	-0.0251256281407035\\
0.231155778894472	1.16105527638191	-0.0150753768844221\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
0.256281407035176	1.17964824120603	0.00502512562814061\\
0.268844221105528	1.18894472361809	0.0150753768844221\\
0.281407035175879	1.19824120603015	0.0251256281407035\\
0.293969849246231	1.20753768844221	0.035175879396985\\
0.306532663316583	1.21683417085427	0.0452261306532664\\
0.319095477386935	1.22613065326633	0.0552763819095476\\
0.331658291457286	1.23542713567839	0.0653266331658291\\
0.344221105527638	1.24472361809045	0.0753768844221105\\
0.35678391959799	1.25402010050251	0.085427135678392\\
0.369346733668342	1.26331658291457	0.0954773869346734\\
0.381909547738693	1.27261306532663	0.105527638190955\\
0.394472361809045	1.28190954773869	0.115577889447236\\
0.407035175879397	1.29120603015075	0.125628140703518\\
0.419597989949749	1.30050251256281	0.135678391959799\\
0.432160804020101	1.30979899497487	0.14572864321608\\
0.444723618090452	1.31909547738693	0.155778894472362\\
0.457286432160804	1.328391959799	0.165829145728643\\
0.469849246231156	1.33768844221106	0.175879396984925\\
0.482412060301508	1.34698492462312	0.185929648241206\\
0.494974874371859	1.35628140703518	0.195979899497488\\
0.507537688442211	1.36557788944724	0.206030150753769\\
0.520100502512563	1.3748743718593	0.21608040201005\\
0.532663316582914	1.38417085427136	0.226130653266332\\
0.545226130653266	1.39346733668342	0.236180904522613\\
0.557788944723618	1.40276381909548	0.246231155778895\\
0.57035175879397	1.41206030150754	0.256281407035176\\
0.582914572864321	1.4213567839196	0.266331658291457\\
0.595477386934673	1.43065326633166	0.276381909547739\\
0.608040201005025	1.43994974874372	0.28643216080402\\
0.620603015075377	1.44924623115578	0.296482412060302\\
0.633165829145729	1.45854271356784	0.306532663316583\\
0.64572864321608	1.4678391959799	0.316582914572864\\
0.658291457286432	1.47713567839196	0.326633165829146\\
0.670854271356784	1.48643216080402	0.336683417085427\\
0.683417085427136	1.49572864321608	0.346733668341709\\
0.695979899497488	1.50502512562814	0.35678391959799\\
0.708542713567839	1.5143216080402	0.366834170854271\\
0.721105527638191	1.52361809045226	0.376884422110553\\
0.733668341708543	1.53291457286432	0.386934673366834\\
0.746231155778895	1.54221105527638	0.396984924623116\\
0.758793969849246	1.55150753768844	0.407035175879397\\
0.771356783919598	1.5608040201005	0.417085427135678\\
0.78391959798995	1.57010050251256	0.42713567839196\\
0.796482412060302	1.57939698492462	0.437185929648241\\
0.809045226130653	1.58869346733668	0.447236180904523\\
0.821608040201005	1.59798994974874	0.457286432160804\\
0.834170854271357	1.6072864321608	0.467336683417085\\
0.846733668341709	1.61658291457286	0.477386934673367\\
0.85929648241206	1.62587939698492	0.487437185929648\\
0.871859296482412	1.63517587939699	0.49748743718593\\
0.884422110552764	1.64447236180905	0.507537688442211\\
0.896984924623115	1.65376884422111	0.517587939698492\\
0.909547738693467	1.66306532663317	0.527638190954774\\
0.922110552763819	1.67236180904523	0.537688442211055\\
0.934673366834171	1.68165829145729	0.547738693467337\\
0.947236180904523	1.69095477386935	0.557788944723618\\
0.959798994974874	1.70025125628141	0.567839195979899\\
0.972361809045226	1.70954773869347	0.577889447236181\\
0.984924623115578	1.71884422110553	0.587939698492462\\
0.99748743718593	1.72814070351759	0.597989949748744\\
1.01005025125628	1.73743718592965	0.608040201005025\\
1.02261306532663	1.74673366834171	0.618090452261306\\
1.03517587939698	1.75603015075377	0.628140703517588\\
1.04773869346734	1.76532663316583	0.638190954773869\\
1.06030150753769	1.77462311557789	0.648241206030151\\
1.07286432160804	1.78391959798995	0.658291457286432\\
1.08542713567839	1.79321608040201	0.668341708542713\\
1.09798994974874	1.80251256281407	0.678391959798995\\
1.1105527638191	1.81180904522613	0.688442211055276\\
1.12311557788945	1.82110552763819	0.698492462311558\\
1.1356783919598	1.83040201005025	0.708542713567839\\
1.14824120603015	1.83969849246231	0.71859296482412\\
1.1608040201005	1.84899497487437	0.728643216080402\\
1.17336683417085	1.85829145728643	0.738693467336683\\
1.18592964824121	1.86758793969849	0.748743718592965\\
1.19849246231156	1.87688442211055	0.758793969849246\\
1.21105527638191	1.88618090452261	0.768844221105528\\
1.22361809045226	1.89547738693467	0.778894472361809\\
1.23618090452261	1.90477386934673	0.78894472361809\\
1.24874371859296	1.91407035175879	0.798994974874372\\
1.26130653266332	1.92336683417085	0.809045226130653\\
1.27386934673367	1.93266331658291	0.819095477386935\\
1.28643216080402	1.94195979899497	0.829145728643216\\
1.29899497487437	1.95125628140704	0.839195979899497\\
1.31155778894472	1.9605527638191	0.849246231155779\\
1.32412060301508	1.96984924623116	0.85929648241206\\
1.33668341708543	1.97914572864322	0.869346733668342\\
1.34924623115578	1.98844221105528	0.879396984924623\\
1.36180904522613	1.99773869346734	0.889447236180904\\
1.37437185929648	2.0070351758794	0.899497487437186\\
1.38693467336683	2.01633165829146	0.909547738693467\\
1.39949748743719	2.02562814070352	0.919597989949749\\
1.41206030150754	2.03492462311558	0.92964824120603\\
1.42462311557789	2.04422110552764	0.939698492462312\\
1.43718592964824	2.0535175879397	0.949748743718593\\
1.44974874371859	2.06281407035176	0.959798994974874\\
1.46231155778894	2.07211055276382	0.969849246231156\\
1.4748743718593	2.08140703517588	0.979899497487437\\
1.48743718592965	2.09070351758794	0.989949748743719\\
1.5	2.1	1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.999,-1,-0.3) {\scalebox{0.4}{$j\!=\!1$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.882303342841427	-1.01122832969843	-0.579262546998882\\
-1.07143852423031	-0.95118394673237	-0.61302504169447\\
-1.11847999049191	-0.991695110100836	-0.42154841934244\\
-0.929344809103024	-1.05173949306689	-0.387785924646851\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	-0.587372210412094\\
-1.07927185756364	-0.980418344724993	-0.621134705107682\\
-1.12631332382524	-1.02092950809346	-0.429658082755652\\
-0.937178142436358	-1.08097389105952	-0.395895588060064\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	-0.587372210412094\\
-1.07927185756364	-0.980418344724993	-0.621134705107682\\
-1.07143852423031	-0.95118394673237	-0.61302504169447\\
-0.882303342841427	-1.01122832969843	-0.579262546998882\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.937178142436358	-1.08097389105952	-0.395895588060064\\
-1.12631332382524	-1.02092950809346	-0.429658082755652\\
-1.11847999049191	-0.991695110100836	-0.42154841934244\\
-0.929344809103024	-1.05173949306689	-0.387785924646851\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	-0.587372210412094\\
-0.937178142436358	-1.08097389105952	-0.395895588060064\\
-0.929344809103024	-1.05173949306689	-0.387785924646851\\
-0.882303342841427	-1.01122832969843	-0.579262546998882\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07927185756364	-0.980418344724993	-0.621134705107682\\
-1.12631332382524	-1.02092950809346	-0.429658082755652\\
-1.11847999049191	-0.991695110100836	-0.42154841934244\\
-1.07143852423031	-0.95118394673237	-0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	-0.562917870075708\\
-0.935961738658939	-0.998210957344881	-0.568305502207983\\
-0.943468355615577	-1.00467550469091	-0.537750722045425\\
-0.913287209649266	-1.01425705516422	-0.53236308991315\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	-0.522178163192297\\
-0.945970561267789	-1.00683035380626	-0.527565795324572\\
-0.953477178224427	-1.01329490115229	-0.497011015162014\\
-0.923296032258116	-1.0228764516256	-0.491623383029739\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	-0.481438456308887\\
-0.95597938387664	-1.01544975026763	-0.486826088441161\\
-0.963486000833278	-1.02191429761366	-0.456271308278603\\
-0.933304854866967	-1.03149584808697	-0.450883676146329\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	-0.440698749425476\\
-0.96598820648549	-1.02406914672901	-0.446086381557751\\
-0.973494823442128	-1.03053369407504	-0.415531601395193\\
-0.943313677475817	-1.04011524454835	-0.410143969262918\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	-0.570101379585408\\
-0.97620326661402	-0.985435556713805	-0.575489011717683\\
-0.983709883570658	-0.991900104059837	-0.544934231555125\\
-0.953528737604347	-1.00148165453314	-0.53954659942285\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	-0.529361672701997\\
-0.986212089222871	-0.994054953175181	-0.534749304834272\\
-0.993718706179509	-1.00051950052121	-0.504194524671714\\
-0.963537560213197	-1.01010105099452	-0.498806892539439\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	-0.488621965818586\\
-0.996220911831721	-1.00267434963656	-0.494009597950861\\
-1.00372752878836	-1.00913889698259	-0.463454817788303\\
-0.973546382822048	-1.0187204474559	-0.458067185656028\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	-0.447882258935176\\
-1.00622973444057	-1.01129374609793	-0.45326989106745\\
-1.01373635139721	-1.01775829344396	-0.422715110904892\\
-0.983555205430899	-1.02733984391727	-0.417327478772618\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	-0.577284889095108\\
-1.0164447945691	-0.972660156082729	-0.582672521227382\\
-1.02395141152574	-0.979124703428761	-0.552117741064824\\
-0.993770265559428	-0.988706253902068	-0.546730108932549\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	-0.536545182211697\\
-1.02645361717795	-0.981279552544105	-0.541932814343972\\
-1.03396023413459	-0.987744099890137	-0.511378034181414\\
-1.00377908816828	-0.997325650363444	-0.505990402049139\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	-0.495805475328286\\
-1.0364624397868	-0.989898949005481	-0.501193107460561\\
-1.04396905674344	-0.996363496351512	-0.470638327298003\\
-1.01378791077713	-1.00594504682482	-0.465250695165728\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	-0.455065768444875\\
-1.04647126239565	-0.998518345466856	-0.46045340057715\\
-1.05397787935229	-1.00498289281289	-0.429898620414592\\
-1.02379673338598	-1.01456444328619	-0.424510988282317\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	-0.584468398604807\\
-1.05668632252418	-0.959884755451653	-0.589856030737082\\
-1.06419293948082	-0.966349302797685	-0.559301250574524\\
-1.03401179351451	-0.975930853270992	-0.553913618442249\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	-0.543728691721396\\
-1.06669514513303	-0.968504151913029	-0.549116323853671\\
-1.07420176208967	-0.974968699259061	-0.518561543691113\\
-1.04402061612336	-0.984550249732368	-0.513173911558838\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	-0.502988984837986\\
-1.07670396774188	-0.977123548374405	-0.508376616970261\\
-1.08421058469852	-0.983588095720436	-0.477821836807703\\
-1.05402943873221	-0.993169646193743	-0.472434204675428\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	-0.462249277954575\\
-1.08671279035073	-0.98574294483578	-0.46763691008685\\
-1.09421940730737	-0.992207492181812	-0.437082129924292\\
-1.06403826134106	-1.00178904265512	-0.431694497792017\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-0.499,-1,0.7) {\scalebox{0.4}{$j\!=\!2$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.3625169047566	-1.0329	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.3625169047566	-1.0329	0.5368384843434\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.3625169047566	-1.0329	0.5368384843434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:0.501,-1,-0.3) {\scalebox{0.4}{$j\!=\!3$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.596348702534455	-0.966831430489013	-0.599387641924895\\
0.398117516308021	-1.00178493703858	-0.599387641924895\\
0.404187129023422	-1.03620742128355	-0.401156455698461\\
0.602418315249856	-1.00125391473399	-0.401156455698461\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	-0.604828618158459\\
0.40347583188679	-1.03217345476422	-0.604828618158459\\
0.409545444602191	-1.0665959390092	-0.406597431932025\\
0.607776630828625	-1.03164243245963	-0.406597431932025\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	-0.604828618158459\\
0.40347583188679	-1.03217345476422	-0.604828618158459\\
0.398117516308021	-1.00178493703858	-0.599387641924895\\
0.596348702534455	-0.966831430489013	-0.599387641924895\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.607776630828625	-1.03164243245963	-0.406597431932025\\
0.409545444602191	-1.0665959390092	-0.406597431932025\\
0.404187129023422	-1.03620742128355	-0.401156455698461\\
0.602418315249856	-1.00125391473399	-0.401156455698461\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	-0.604828618158459\\
0.607776630828625	-1.03164243245963	-0.406597431932025\\
0.602418315249856	-1.00125391473399	-0.401156455698461\\
0.596348702534455	-0.966831430489013	-0.599387641924895\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.40347583188679	-1.03217345476422	-0.604828618158459\\
0.409545444602191	-1.0665959390092	-0.406597431932025\\
0.404187129023422	-1.03620742128355	-0.401156455698461\\
0.398117516308021	-1.00178493703858	-0.599387641924895\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	-0.579081590249907\\
0.545027566098587	-0.977901095143067	-0.579081590249907\\
0.54599612131913	-0.983394044756626	-0.547448954149944\\
0.577628757419093	-0.97781635754127	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	-0.536904742116623\\
0.546318973059311	-0.985225027961146	-0.536904742116623\\
0.547287528279854	-0.990717977574706	-0.505272106016661\\
0.578920164379817	-0.98514029035935	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	-0.494727893983339\\
0.547610380020035	-0.992548960779226	-0.494727893983339\\
0.548578935240578	-0.998041910392786	-0.463095257883377\\
0.58021157134054	-0.99246422317743	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	-0.452551045850056\\
0.548901786980758	-0.999872893597305	-0.452551045850056\\
0.549870342201301	-1.00536584321087	-0.420918409750093\\
0.581502978301264	-0.999788155995509	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	-0.579081590249907\\
0.502850717965304	-0.985338011430208	-0.579081590249907\\
0.503819273185846	-0.990830961043768	-0.547448954149944\\
0.535451909285809	-0.985253273828412	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	-0.536904742116623\\
0.504142124926027	-0.992661944248288	-0.536904742116623\\
0.50511068014657	-0.998154893861847	-0.505272106016661\\
0.536743316246533	-0.992577206646491	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	-0.494727893983339\\
0.505433531886751	-0.999985877066367	-0.494727893983339\\
0.506402087107294	-1.00547882667993	-0.463095257883377\\
0.538034723207257	-0.999901139464571	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	-0.452551045850056\\
0.506724938847475	-1.00730980988445	-0.452551045850056\\
0.507693494068017	-1.01280275949801	-0.420918409750093\\
0.53932613016798	-1.00722507228265	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	-0.579081590249907\\
0.46067386983202	-0.992774927717349	-0.579081590249907\\
0.461642425052563	-0.998267877330909	-0.547448954149944\\
0.493275061152525	-0.992690190115553	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	-0.536904742116623\\
0.461965276792744	-1.00009886053543	-0.536904742116623\\
0.462933832013286	-1.00559181014899	-0.505272106016661\\
0.494566468113249	-1.00001412293363	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	-0.494727893983339\\
0.463256683753467	-1.00742279335351	-0.494727893983339\\
0.46422523897401	-1.01291574296707	-0.463095257883377\\
0.495857875073973	-1.00733805575171	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	-0.452551045850056\\
0.464548090714191	-1.01474672617159	-0.452551045850056\\
0.465516645934733	-1.02023967578515	-0.420918409750093\\
0.497149282034696	-1.01466198856979	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	-0.579081590249907\\
0.418497021698736	-1.00021184400449	-0.579081590249907\\
0.419465576919279	-1.00570479361805	-0.547448954149944\\
0.451098213019242	-1.00012710640269	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	-0.536904742116623\\
0.41978842865946	-1.00753577682257	-0.536904742116623\\
0.420756983880002	-1.01302872643613	-0.505272106016661\\
0.452389619979965	-1.00745103922077	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	-0.494727893983339\\
0.421079835620183	-1.01485970964065	-0.494727893983339\\
0.422048390840726	-1.02035265925421	-0.463095257883377\\
0.453681026940689	-1.01477497203885	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	-0.452551045850056\\
0.422371242580907	-1.02218364245873	-0.452551045850056\\
0.42333979780145	-1.02767659207229	-0.420918409750093\\
0.454972433901412	-1.02209890485693	-0.420918409750093\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:1.001,-1,0.7) {\scalebox{0.4}{$j\!=\!4$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;
\addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};

% ---------- coordinate system shifted ----------
\addplot3 [color=black, only marks, mark=*, mark options={solid, fill=black}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
0	0	-1\\
};

\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0.5	0	-1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:0.6,0,-1) {\scalebox{0.4}{$x$}};


\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0	0.75	-1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:0,0.95,-1) {\scalebox{0.4}{$y$}};

\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0	0	-0.5\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.1,0,-0.5) {\scalebox{0.4}{$z$}};

 \end{axis}
 
\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeft.south east |- boundaryRight.south east)
%(axis cs:200,0)
{a)};

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRight.south east)
%(axis cs:200,0)
{b)};


\node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 0.43cm, minimum height=0.65cm, fit = (boundaryLeft.north west) (boundaryRight.north east)] %at (boundaryLeft.north west) 
{~\vspace{-2.3mm}

\footnotesize
    \setlength{\tabcolsep}{5pt} % Default is 6pt
    \begin{tabular}{rl|rl|rl} %\footnotesize
 \multicolumn{6}{c}{Classic Position Error Bound}  \\[-0.5pt]
 \hline
Noncoherent & \ref{pgf:snapshot-PEB-nc} & Coherent & \ref{pgf:snapshot-PEB-c} & Carrier-phase based &\ref{pgf:snapshot-PEB-cp}
    \end{tabular}%
    };
% ---------- ---------- XXX ---------- ----------

\begin{axis}[%
name=boundaryRight,  % [B] defined for custom "subfigure annotation"
axis line style = thick,	% [B] thick axis lines 
width=1.5\figurewidth,
height=\figureheight,
at={(1.2\figurewidth,0\figurewidth-\verticalSpace)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xtick={10000000,100000000,1000000000},
xticklabels={\hspace{3pt}10,100,\hspace{-15pt}1000},
xticklabel style={yshift=-2pt},
extra x ticks={10000000,100000000,1000000000},
extra x tick style={
  xtick pos=bottom,
  grid=none,
  tick align=outside,
  major tick length=2pt,
  tick style={thick,black},
  xticklabel=\empty,
},
xminorticks=true,
xlabel={Bandwidth $B$ in \SI{}{\mega\hertz}},
ymin=0,
ymax=3.99,
ylabel={PEB in \SI{}{\centi\metre}},
line cap = round,
line join = round,
ytick align=inside,
xtick align=inside,
ytick = {0,1,...,5},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     
    minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
%    minor x tick num = 4, 
    minor y tick num = 4, 
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}
\addplot [color=\colorSnapshot, line cap = round, line join=round, dashed, line width=\LWbound, draw opacity = 0.75]
  table[row sep=crcr]{%
10000000	3.56073352840936\\
10476157.5278966	3.55853236570613\\
10974987.6549306	3.55612260831304\\
11497569.9539774	3.55348511845649\\
12045035.4025878	3.55059912832617\\
12618568.8306602	3.54744212642695\\
13219411.4846603	3.54398974120392\\
13848863.7139387	3.54021562311168\\
14508287.7849594	3.53609132662777\\
15199110.8295293	3.53158619409358\\
15922827.9334109	3.52666724370761\\
16681005.3720006	3.5212990644988\\
17475284.0000768	3.51544372167383\\
18307382.8029537	3.50906067635969\\
19179102.6167249	3.5021067244484\\
20092330.0256505	3.49453595998422\\
21049041.4451202	3.48629976930141\\
22051307.3990305	3.4773468629001\\
23101297.0008316	3.46762335280858\\
24201282.6479438	3.45707288388105\\
25353644.9397011	3.44563682806864\\
26560877.8294668	3.43325455111234\\
27825594.0220713	3.41986376126243\\
29150530.6282518	3.40540094943906\\
30538555.0883341	3.38980192961396\\
31992671.3779738	3.3730024870074\\
33516026.5093884	3.35493913985341\\
35111917.3421513	3.33555001789313\\
36783797.7182863	3.31477585733881\\
38535285.9371053	3.2925611077682\\
40370172.5859656	3.2688551412762\\
42292428.743895	3.24361354830686\\
44306214.5758388	3.21679949807878\\
46415888.3361278	3.18838513466074\\
48626015.8006535	3.15835297290813\\
50941380.1481638	3.12669725208838\\
53366992.3120631	3.09342519963071\\
55908101.8251222	3.05855815360115\\
58570208.1805666	3.02213249079397\\
61359072.7341318	2.98420030824309\\
64280731.1728432	2.9448298098658\\
67341506.5775083	2.90410535703084\\
70548023.1071865	2.86212715202768\\
73907220.3352578	2.81901053635533\\
77426368.2681128	2.77488490082279\\
81113083.0789687	2.72989222078644\\
84975343.5908644	2.68418524639173\\
89021508.5445039	2.63792539330444\\
93260334.688322	2.59128039300766\\
97700995.7299225	2.54442177234823\\
100000000	2.52096635152877\\
102353102.189903	2.4975222389282\\
107226722.201033	2.45075305175588\\
112332403.297803	2.40428145524684\\
117681195.2435	2.35826824948056\\
123284673.944206	2.31286556114224\\
129154966.501488	2.26821486858666\\
135304777.457981	2.22444532183989\\
141747416.292681	2.18167238501266\\
148496826.225446	2.13999681537783\\
155567614.393047	2.09950398098029\\
162975083.462065	2.06026350764845\\
170735264.747069	2.0223292370339\\
178864952.905744	1.98573947001515\\
187381742.286039	1.9505174645087\\
196304065.004027	1.9166721533598\\
205651230.834865	1.88419904637037\\
215443469.003189	1.85308128044028\\
225701971.963392	1.82329078299312\\
236448941.264541	1.79478951606041\\
247707635.599171	1.76753077134081\\
259502421.139973	1.74146048997522\\
271858824.273294	1.71651858444537\\
284803586.84358	1.69264024369106\\
298364724.028333	1.66975720605711\\
312571584.968824	1.64779898785662\\
327454916.287773	1.62669405804096\\
343046928.631491	1.60637095160059\\
359381366.380463	1.58675931582993\\
376493580.679247	1.56779088446356\\
394420605.943765	1.54940037496713\\
413201240.011533	1.53152630403062\\
432876128.108306	1.51411171569557\\
453487850.812859	1.49710481572546\\
475081016.210279	1.48045950500256\\
497702356.433211	1.46413580412913\\
521400828.799967	1.44810016124512\\
546227721.768434	1.43232563554924\\
572236765.935022	1.41679195027763\\
599484250.318942	1.40148541104145\\
628029144.183425	1.38639868844921\\
657933224.657568	1.3715304677451\\
689261210.434971	1.35688497258235\\
722080901.838546	1.34247137473798\\
756463327.554629	1.32830310621266\\
792482898.353919	1.31439709436879\\
830217568.131974	1.30077294417339\\
869749002.617783	1.28745209391275\\
911162756.115491	1.27445697170845\\
954548456.661833	1.26181017967729\\
1000000000	1.24953373066201\\
};
%\addlegendentry{PEB nc - classic (snapshot)}

\addplot [color=\colorC, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.75, densely dashed]
  table[row sep=crcr]{%
10000000	1.2283477273608\\
10476157.5278966	1.2283381884228\\
10974987.6549306	1.22832772064042\\
11497569.9539774	1.22831623369568\\
12045035.4025878	1.2283036285144\\
12618568.8306602	1.2282897964225\\
13219411.4846603	1.22827461822212\\
13848863.7139387	1.22825796318086\\
14508287.7849594	1.2282396879238\\
15199110.8295293	1.22821963522289\\
15922827.9334109	1.22819763267175\\
16681005.3720006	1.22817349123643\\
17475284.0000768	1.22814700367108\\
18307382.8029537	1.22811794278713\\
19179102.6167249	1.2280860595624\\
20092330.0256505	1.22805108107645\\
21049041.4451202	1.22801270825814\\
22051307.3990305	1.22797061342932\\
23101297.0008316	1.22792443762668\\
24201282.6479438	1.22787378768688\\
25353644.9397011	1.22781823307282\\
26560877.8294668	1.22775730242377\\
27825594.0220713	1.22769047980856\\
29150530.6282518	1.22761720065881\\
30538555.0883341	1.22753684736267\\
31992671.3779738	1.22744874449544\\
33516026.5093884	1.22735215366523\\
35111917.3421513	1.22724626795204\\
36783797.7182863	1.22713020591912\\
38535285.9371053	1.22700300517686\\
40370172.5859656	1.22686361548289\\
42292428.743895	1.22671089136225\\
44306214.5758388	1.22654358424186\\
46415888.3361278	1.22636033409093\\
48626015.8006535	1.22615966057459\\
50941380.1481638	1.22593995373271\\
53366992.3120631	1.22569946420807\\
55908101.8251222	1.22543629306632\\
58570208.1805666	1.22514838126198\\
61359072.7341318	1.22483349883368\\
64280731.1728432	1.22448923393088\\
67341506.5775083	1.22411298180971\\
70548023.1071865	1.22370193396895\\
73907220.3352578	1.22325306764083\\
77426368.2681128	1.22276313589667\\
81113083.0789687	1.22222865868516\\
84975343.5908644	1.22164591517862\\
89021508.5445039	1.22101093787324\\
93260334.688322	1.22031950896076\\
97700995.7299225	1.21956715956759\\
100000000	1.21916667511777\\
102353102.189903	1.21874917253942\\
107226722.201033	1.21786058952961\\
112332403.297803	1.21689622322962\\
117681195.2435	1.21585067565014\\
123284673.944206	1.21471836341657\\
129154966.501488	1.21349355108074\\
135304777.457981	1.21217039345078\\
141747416.292681	1.2107429879073\\
148496826.225446	1.20920543758395\\
155567614.393047	1.20755192613077\\
162975083.462065	1.2057768045515\\
170735264.747069	1.20387469027824\\
178864952.905744	1.20184057823058\\
187381742.286039	1.19966996308216\\
196304065.004027	1.19735897133734\\
205651230.834865	1.19490450110871\\
215443469.003189	1.19230436670917\\
225701971.963392	1.18955744436041\\
236448941.264541	1.18666381451889\\
247707635.599171	1.18362489559809\\
259502421.139973	1.18044356327613\\
271858824.273294	1.17712424921648\\
284803586.84358	1.17367301295314\\
298364724.028333	1.17009758097725\\
312571584.968824	1.1664073477559\\
327454916.287773	1.1626133345328\\
343046928.631491	1.15872810329149\\
359381366.380463	1.15476562514512\\
376493580.679247	1.15074110455365\\
394420605.943765	1.14667076302168\\
413201240.011533	1.14257158813174\\
432876128.108306	1.13846105574804\\
453487850.812859	1.13435683480942\\
475081016.210279	1.13027648518338\\
497702356.433211	1.1262371594761\\
521400828.799967	1.12225531944769\\
546227721.768434	1.11834647679281\\
572236765.935022	1.11452496659237\\
599484250.318942	1.11080375985633\\
628029144.183425	1.10719431942032\\
657933224.657568	1.10370650120606\\
689261210.434971	1.10034850067761\\
722080901.838546	1.09712684236271\\
756463327.554629	1.09404640868057\\
792482898.353919	1.09111050308098\\
830217568.131974	1.08832094169452\\
869749002.617783	1.08567816729858\\
911162756.115491	1.08318137938459\\
954548456.661833	1.08082867440227\\
1000000000	1.07861719078633\\
};
%\addlegendentry{PEB c - classic (snapshot)}

\addplot [color=\colorCP, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.75, dashdotted]
  table[row sep=crcr]{%
10000000	1.05163193686497\\
10476157.5278966	1.05163193672589\\
10974987.6549306	1.05163193657326\\
11497569.9539774	1.05163193640574\\
12045035.4025878	1.05163193622188\\
12618568.8306602	1.0516319360201\\
13219411.4846603	1.0516319357986\\
13848863.7139387	1.05163193555559\\
14508287.7849594	1.05163193528886\\
15199110.8295293	1.05163193499608\\
15922827.9334109	1.05163193467479\\
16681005.3720006	1.05163193432217\\
17475284.0000768	1.05163193393518\\
18307382.8029537	1.05163193351045\\
19179102.6167249	1.05163193304431\\
20092330.0256505	1.05163193253271\\
21049041.4451202	1.05163193197124\\
22051307.3990305	1.05163193135503\\
23101297.0008316	1.05163193067875\\
24201282.6479438	1.05163192993651\\
25353644.9397011	1.05163192912197\\
26560877.8294668	1.0516319282279\\
27825594.0220713	1.05163192724675\\
29150530.6282518	1.05163192616988\\
30538555.0883341	1.05163192498806\\
31992671.3779738	1.05163192369101\\
33516026.5093884	1.05163192226752\\
35111917.3421513	1.05163192070522\\
36783797.7182863	1.05163191899057\\
38535285.9371053	1.05163191710877\\
40370172.5859656	1.05163191504354\\
42292428.743895	1.05163191277691\\
44306214.5758388	1.05163191028929\\
46415888.3361278	1.05163190755918\\
48626015.8006535	1.05163190456286\\
50941380.1481638	1.05163190127442\\
53366992.3120631	1.05163189766534\\
55908101.8251222	1.05163189370444\\
58570208.1805666	1.05163188935738\\
61359072.7341318	1.05163188458648\\
64280731.1728432	1.05163187935046\\
67341506.5775083	1.05163187360398\\
70548023.1071865	1.05163186729726\\
73907220.3352578	1.05163186037565\\
77426368.2681128	1.05163185277924\\
81113083.0789687	1.05163184444227\\
84975343.5908644	1.05163183529256\\
89021508.5445039	1.05163182525082\\
93260334.688322	1.05163181423015\\
97700995.7299225	1.05163180213509\\
100000000	1.05163179565234\\
102353102.189903	1.0516317888609\\
107226722.201033	1.05163177429277\\
112332403.297803	1.05163175830444\\
117681195.2435	1.05163174075757\\
123284673.944206	1.05163172150024\\
129154966.501488	1.0516317003657\\
135304777.457981	1.0516316771711\\
141747416.292681	1.05163165171561\\
148496826.225446	1.05163162377895\\
155567614.393047	1.05163159311933\\
162975083.462065	1.05163155947146\\
170735264.747069	1.05163152254424\\
178864952.905744	1.0516314820181\\
187381742.286039	1.05163143754246\\
196304065.004027	1.05163138873267\\
205651230.834865	1.05163133516655\\
215443469.003189	1.0516312763809\\
225701971.963392	1.05163121186751\\
236448941.264541	1.05163114106859\\
247707635.599171	1.05163106337231\\
259502421.139973	1.0516309781073\\
271858824.273294	1.0516308845369\\
284803586.84358	1.051630781853\\
298364724.028333	1.05163066916895\\
312571584.968824	1.05163054551211\\
327454916.287773	1.05163040981541\\
343046928.631491	1.05163026090844\\
359381366.380463	1.0516300975072\\
376493580.679247	1.05162991820343\\
394420605.943765	1.05162972145264\\
413201240.011533	1.0516295055608\\
432876128.108306	1.05162926867027\\
453487850.812859	1.051629008744\\
475081016.210279	1.05162872354844\\
497702356.433211	1.0516284106348\\
521400828.799967	1.05162806731859\\
546227721.768434	1.05162769065723\\
572236765.935022	1.05162727742564\\
599484250.318942	1.0516268240896\\
628029144.183425	1.05162632677678\\
657933224.657568	1.05162578124476\\
689261210.434971	1.05162518284696\\
722080901.838546	1.05162452649462\\
756463327.554629	1.05162380661632\\
792482898.353919	1.0516230171134\\
830217568.131974	1.05162215131186\\
869749002.617783	1.05162120191006\\
911162756.115491	1.05162016092231\\
954548456.661833	1.05161901961773\\
1000000000	1.05161776845411\\
};
%\addlegendentry{PEB cp - classic (snapshot)}

% \addplot [color=red, line width=0.3pt, draw opacity = 0.5]
%   table[row sep=crcr]{%
% 100000000	0\\
% 100000000	4.62895358693216\\
% };

% % marking the red dot:
% \addplot [color=red, 
%           only marks,
%           mark=*, 
%           mark repeat=\markRepeat, 
%           mark size=1.3\markSize,
%           mark options={solid, line width=0.3pt,fill=red}]%
%     table[row sep=crcr]{%
%     100000000	2.52\\
% };%

\end{axis}

% ---------- XXX ----------
\begin{axis}[%
name=boundaryLeft,  % [B] defined for custom "subfigure annotation"
width=\figurewidth,
height=0.8\figurewidth,
at={(0\figurewidth,-0.2\figurewidth-\verticalSpace)},
scale only axis,
plot box ratio=1.8 1.59 1,
xmin=-1.8,
xmax=1.8,
tick align=outside,
ymin=-1.08097389105952,
ymax=2.1,
zmin=-1,
zmax=1,
view={-170}{28},
line cap = round,
line join = round,
grid = none,        % [B]
ticks=none,         % [B]
axis lines=none,    % [B]
]

% agent
\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:0.2437,1.1704,-0.0050) {};



\addplot3 [color=red, %only marks, mark size=0.7pt, mark=*, mark options={solid, red}
line width = 0.2pt]
 table[row sep=crcr] {%
-1	0.25	-1\\
-0.987437185929648	0.25929648241206	-0.989949748743719\\
-0.974874371859296	0.268592964824121	-0.979899497487437\\
-0.962311557788945	0.277889447236181	-0.969849246231156\\
-0.949748743718593	0.287185929648241	-0.959798994974874\\
-0.937185929648241	0.296482412060302	-0.949748743718593\\
-0.924623115577889	0.305778894472362	-0.939698492462312\\
-0.912060301507538	0.315075376884422	-0.92964824120603\\
-0.899497487437186	0.324371859296482	-0.919597989949749\\
-0.886934673366834	0.333668341708543	-0.909547738693467\\
-0.874371859296482	0.342964824120603	-0.899497487437186\\
-0.861809045226131	0.352261306532663	-0.889447236180904\\
-0.849246231155779	0.361557788944724	-0.879396984924623\\
-0.836683417085427	0.370854271356784	-0.869346733668342\\
-0.824120603015075	0.380150753768844	-0.85929648241206\\
-0.811557788944724	0.389447236180904	-0.849246231155779\\
-0.798994974874372	0.398743718592965	-0.839195979899497\\
-0.78643216080402	0.408040201005025	-0.829145728643216\\
-0.773869346733668	0.417336683417085	-0.819095477386935\\
-0.761306532663317	0.426633165829146	-0.809045226130653\\
-0.748743718592965	0.435929648241206	-0.798994974874372\\
-0.736180904522613	0.445226130653266	-0.78894472361809\\
-0.723618090452261	0.454522613065327	-0.778894472361809\\
-0.71105527638191	0.463819095477387	-0.768844221105528\\
-0.698492462311558	0.473115577889447	-0.758793969849246\\
-0.685929648241206	0.482412060301508	-0.748743718592965\\
-0.673366834170854	0.491708542713568	-0.738693467336683\\
-0.660804020100503	0.501005025125628	-0.728643216080402\\
-0.648241206030151	0.510301507537688	-0.718592964824121\\
-0.635678391959799	0.519597989949749	-0.708542713567839\\
-0.623115577889447	0.528894472361809	-0.698492462311558\\
-0.610552763819096	0.538190954773869	-0.688442211055276\\
-0.597989949748744	0.54748743718593	-0.678391959798995\\
-0.585427135678392	0.55678391959799	-0.668341708542714\\
-0.57286432160804	0.56608040201005	-0.658291457286432\\
-0.560301507537688	0.575376884422111	-0.648241206030151\\
-0.547738693467337	0.584673366834171	-0.638190954773869\\
-0.535175879396985	0.593969849246231	-0.628140703517588\\
-0.522613065326633	0.603266331658291	-0.618090452261307\\
-0.510050251256281	0.612562814070352	-0.608040201005025\\
-0.49748743718593	0.621859296482412	-0.597989949748744\\
-0.484924623115578	0.631155778894472	-0.587939698492462\\
-0.472361809045226	0.640452261306533	-0.577889447236181\\
-0.459798994974874	0.649748743718593	-0.5678391959799\\
-0.447236180904523	0.659045226130653	-0.557788944723618\\
-0.434673366834171	0.668341708542714	-0.547738693467337\\
-0.422110552763819	0.677638190954774	-0.537688442211055\\
-0.409547738693467	0.686934673366834	-0.527638190954774\\
-0.396984924623116	0.696231155778894	-0.517587939698492\\
-0.384422110552764	0.705527638190955	-0.507537688442211\\
-0.371859296482412	0.714824120603015	-0.49748743718593\\
-0.35929648241206	0.724120603015075	-0.487437185929648\\
-0.346733668341708	0.733417085427136	-0.477386934673367\\
-0.334170854271357	0.742713567839196	-0.467336683417085\\
-0.321608040201005	0.752010050251256	-0.457286432160804\\
-0.309045226130653	0.761306532663317	-0.447236180904523\\
-0.296482412060302	0.770603015075377	-0.437185929648241\\
-0.28391959798995	0.779899497487437	-0.42713567839196\\
-0.271356783919598	0.789195979899498	-0.417085427135678\\
-0.258793969849246	0.798492462311558	-0.407035175879397\\
-0.246231155778895	0.807788944723618	-0.396984924623116\\
-0.233668341708543	0.817085427135678	-0.386934673366834\\
-0.221105527638191	0.826381909547739	-0.376884422110553\\
-0.208542713567839	0.835678391959799	-0.366834170854271\\
-0.195979899497487	0.844974874371859	-0.35678391959799\\
-0.183417085427136	0.85427135678392	-0.346733668341708\\
-0.170854271356784	0.86356783919598	-0.336683417085427\\
-0.158291457286432	0.87286432160804	-0.326633165829146\\
-0.14572864321608	0.8821608040201	-0.316582914572864\\
-0.133165829145729	0.891457286432161	-0.306532663316583\\
-0.120603015075377	0.900753768844221	-0.296482412060301\\
-0.108040201005025	0.910050251256281	-0.28643216080402\\
-0.0954773869346733	0.919346733668342	-0.276381909547739\\
-0.0829145728643217	0.928643216080402	-0.266331658291457\\
-0.0703517587939698	0.937939698492462	-0.256281407035176\\
-0.0577889447236181	0.947236180904523	-0.246231155778894\\
-0.0452261306532664	0.956532663316583	-0.236180904522613\\
-0.0326633165829145	0.965829145728643	-0.226130653266332\\
-0.0201005025125629	0.975125628140703	-0.21608040201005\\
-0.00753768844221103	0.984422110552764	-0.206030150753769\\
0.00502512562814084	0.993718592964824	-0.195979899497487\\
0.0175879396984924	1.00301507537688	-0.185929648241206\\
0.0301507537688441	1.01231155778894	-0.175879396984925\\
0.0427135678391959	1.02160804020101	-0.165829145728643\\
0.0552763819095476	1.03090452261307	-0.155778894472362\\
0.0678391959798996	1.04020100502513	-0.14572864321608\\
0.0804020100502512	1.04949748743719	-0.135678391959799\\
0.0929648241206031	1.05879396984925	-0.125628140703518\\
0.105527638190955	1.06809045226131	-0.115577889447236\\
0.118090452261306	1.07738693467337	-0.105527638190955\\
0.130653266331658	1.08668341708543	-0.0954773869346733\\
0.14321608040201	1.09597989949749	-0.085427135678392\\
0.155778894472362	1.10527638190955	-0.0753768844221105\\
0.168341708542714	1.11457286432161	-0.0653266331658291\\
0.180904522613065	1.12386934673367	-0.0552763819095478\\
0.193467336683417	1.13316582914573	-0.0452261306532663\\
0.206030150753769	1.14246231155779	-0.035175879396985\\
0.218592964824121	1.15175879396985	-0.0251256281407035\\
0.231155778894472	1.16105527638191	-0.0150753768844221\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
0.256281407035176	1.17964824120603	0.00502512562814061\\
0.268844221105528	1.18894472361809	0.0150753768844221\\
0.281407035175879	1.19824120603015	0.0251256281407035\\
0.293969849246231	1.20753768844221	0.035175879396985\\
0.306532663316583	1.21683417085427	0.0452261306532664\\
0.319095477386935	1.22613065326633	0.0552763819095476\\
0.331658291457286	1.23542713567839	0.0653266331658291\\
0.344221105527638	1.24472361809045	0.0753768844221105\\
0.35678391959799	1.25402010050251	0.085427135678392\\
0.369346733668342	1.26331658291457	0.0954773869346734\\
0.381909547738693	1.27261306532663	0.105527638190955\\
0.394472361809045	1.28190954773869	0.115577889447236\\
0.407035175879397	1.29120603015075	0.125628140703518\\
0.419597989949749	1.30050251256281	0.135678391959799\\
0.432160804020101	1.30979899497487	0.14572864321608\\
0.444723618090452	1.31909547738693	0.155778894472362\\
0.457286432160804	1.328391959799	0.165829145728643\\
0.469849246231156	1.33768844221106	0.175879396984925\\
0.482412060301508	1.34698492462312	0.185929648241206\\
0.494974874371859	1.35628140703518	0.195979899497488\\
0.507537688442211	1.36557788944724	0.206030150753769\\
0.520100502512563	1.3748743718593	0.21608040201005\\
0.532663316582914	1.38417085427136	0.226130653266332\\
0.545226130653266	1.39346733668342	0.236180904522613\\
0.557788944723618	1.40276381909548	0.246231155778895\\
0.57035175879397	1.41206030150754	0.256281407035176\\
0.582914572864321	1.4213567839196	0.266331658291457\\
0.595477386934673	1.43065326633166	0.276381909547739\\
0.608040201005025	1.43994974874372	0.28643216080402\\
0.620603015075377	1.44924623115578	0.296482412060302\\
0.633165829145729	1.45854271356784	0.306532663316583\\
0.64572864321608	1.4678391959799	0.316582914572864\\
0.658291457286432	1.47713567839196	0.326633165829146\\
0.670854271356784	1.48643216080402	0.336683417085427\\
0.683417085427136	1.49572864321608	0.346733668341709\\
0.695979899497488	1.50502512562814	0.35678391959799\\
0.708542713567839	1.5143216080402	0.366834170854271\\
0.721105527638191	1.52361809045226	0.376884422110553\\
0.733668341708543	1.53291457286432	0.386934673366834\\
0.746231155778895	1.54221105527638	0.396984924623116\\
0.758793969849246	1.55150753768844	0.407035175879397\\
0.771356783919598	1.5608040201005	0.417085427135678\\
0.78391959798995	1.57010050251256	0.42713567839196\\
0.796482412060302	1.57939698492462	0.437185929648241\\
0.809045226130653	1.58869346733668	0.447236180904523\\
0.821608040201005	1.59798994974874	0.457286432160804\\
0.834170854271357	1.6072864321608	0.467336683417085\\
0.846733668341709	1.61658291457286	0.477386934673367\\
0.85929648241206	1.62587939698492	0.487437185929648\\
0.871859296482412	1.63517587939699	0.49748743718593\\
0.884422110552764	1.64447236180905	0.507537688442211\\
0.896984924623115	1.65376884422111	0.517587939698492\\
0.909547738693467	1.66306532663317	0.527638190954774\\
0.922110552763819	1.67236180904523	0.537688442211055\\
0.934673366834171	1.68165829145729	0.547738693467337\\
0.947236180904523	1.69095477386935	0.557788944723618\\
0.959798994974874	1.70025125628141	0.567839195979899\\
0.972361809045226	1.70954773869347	0.577889447236181\\
0.984924623115578	1.71884422110553	0.587939698492462\\
0.99748743718593	1.72814070351759	0.597989949748744\\
1.01005025125628	1.73743718592965	0.608040201005025\\
1.02261306532663	1.74673366834171	0.618090452261306\\
1.03517587939698	1.75603015075377	0.628140703517588\\
1.04773869346734	1.76532663316583	0.638190954773869\\
1.06030150753769	1.77462311557789	0.648241206030151\\
1.07286432160804	1.78391959798995	0.658291457286432\\
1.08542713567839	1.79321608040201	0.668341708542713\\
1.09798994974874	1.80251256281407	0.678391959798995\\
1.1105527638191	1.81180904522613	0.688442211055276\\
1.12311557788945	1.82110552763819	0.698492462311558\\
1.1356783919598	1.83040201005025	0.708542713567839\\
1.14824120603015	1.83969849246231	0.71859296482412\\
1.1608040201005	1.84899497487437	0.728643216080402\\
1.17336683417085	1.85829145728643	0.738693467336683\\
1.18592964824121	1.86758793969849	0.748743718592965\\
1.19849246231156	1.87688442211055	0.758793969849246\\
1.21105527638191	1.88618090452261	0.768844221105528\\
1.22361809045226	1.89547738693467	0.778894472361809\\
1.23618090452261	1.90477386934673	0.78894472361809\\
1.24874371859296	1.91407035175879	0.798994974874372\\
1.26130653266332	1.92336683417085	0.809045226130653\\
1.27386934673367	1.93266331658291	0.819095477386935\\
1.28643216080402	1.94195979899497	0.829145728643216\\
1.29899497487437	1.95125628140704	0.839195979899497\\
1.31155778894472	1.9605527638191	0.849246231155779\\
1.32412060301508	1.96984924623116	0.85929648241206\\
1.33668341708543	1.97914572864322	0.869346733668342\\
1.34924623115578	1.98844221105528	0.879396984924623\\
1.36180904522613	1.99773869346734	0.889447236180904\\
1.37437185929648	2.0070351758794	0.899497487437186\\
1.38693467336683	2.01633165829146	0.909547738693467\\
1.39949748743719	2.02562814070352	0.919597989949749\\
1.41206030150754	2.03492462311558	0.92964824120603\\
1.42462311557789	2.04422110552764	0.939698492462312\\
1.43718592964824	2.0535175879397	0.949748743718593\\
1.44974874371859	2.06281407035176	0.959798994974874\\
1.46231155778894	2.07211055276382	0.969849246231156\\
1.4748743718593	2.08140703517588	0.979899497487437\\
1.48743718592965	2.09070351758794	0.989949748743719\\
1.5	2.1	1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.999,-1,0.7) {\scalebox{0.4}{$j\!=\!1$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.882303342841427	-1.01122832969843	0.420737453001118\\
-1.07143852423031	-0.95118394673237	0.38697495830553\\
-1.11847999049191	-0.991695110100836	0.57845158065756\\
-0.929344809103024	-1.05173949306689	0.612214075353149\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	0.412627789587906\\
-1.07927185756364	-0.980418344724993	0.378865294892318\\
-1.12631332382524	-1.02092950809346	0.570341917244348\\
-0.937178142436358	-1.08097389105952	0.604104411939936\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	0.412627789587906\\
-1.07927185756364	-0.980418344724993	0.378865294892318\\
-1.07143852423031	-0.95118394673237	0.38697495830553\\
-0.882303342841427	-1.01122832969843	0.420737453001118\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.937178142436358	-1.08097389105952	0.604104411939936\\
-1.12631332382524	-1.02092950809346	0.570341917244348\\
-1.11847999049191	-0.991695110100836	0.57845158065756\\
-0.929344809103024	-1.05173949306689	0.612214075353149\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	0.412627789587906\\
-0.937178142436358	-1.08097389105952	0.604104411939936\\
-0.929344809103024	-1.05173949306689	0.612214075353149\\
-0.882303342841427	-1.01122832969843	0.420737453001118\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07927185756364	-0.980418344724993	0.378865294892318\\
-1.12631332382524	-1.02092950809346	0.570341917244348\\
-1.11847999049191	-0.991695110100836	0.57845158065756\\
-1.07143852423031	-0.95118394673237	0.38697495830553\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	0.437082129924292\\
-0.935961738658939	-0.998210957344881	0.431694497792017\\
-0.943468355615577	-1.00467550469091	0.462249277954575\\
-0.913287209649266	-1.01425705516422	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	0.477821836807703\\
-0.945970561267789	-1.00683035380626	0.472434204675428\\
-0.953477178224427	-1.01329490115229	0.502988984837986\\
-0.923296032258116	-1.0228764516256	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	0.518561543691113\\
-0.95597938387664	-1.01544975026763	0.513173911558838\\
-0.963486000833278	-1.02191429761366	0.543728691721396\\
-0.933304854866967	-1.03149584808697	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	0.559301250574524\\
-0.96598820648549	-1.02406914672901	0.553913618442249\\
-0.973494823442128	-1.03053369407504	0.584468398604807\\
-0.943313677475817	-1.04011524454835	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	0.429898620414592\\
-0.97620326661402	-0.985435556713805	0.424510988282317\\
-0.983709883570658	-0.991900104059837	0.455065768444875\\
-0.953528737604347	-1.00148165453314	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	0.470638327298003\\
-0.986212089222871	-0.994054953175181	0.465250695165728\\
-0.993718706179509	-1.00051950052121	0.495805475328286\\
-0.963537560213197	-1.01010105099452	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	0.511378034181414\\
-0.996220911831721	-1.00267434963656	0.505990402049139\\
-1.00372752878836	-1.00913889698259	0.536545182211697\\
-0.973546382822048	-1.0187204474559	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	0.552117741064824\\
-1.00622973444057	-1.01129374609793	0.546730108932549\\
-1.01373635139721	-1.01775829344396	0.577284889095108\\
-0.983555205430899	-1.02733984391727	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	0.422715110904892\\
-1.0164447945691	-0.972660156082729	0.417327478772618\\
-1.02395141152574	-0.979124703428761	0.447882258935176\\
-0.993770265559428	-0.988706253902068	0.45326989106745\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	0.463454817788303\\
-1.02645361717795	-0.981279552544105	0.458067185656028\\
-1.03396023413459	-0.987744099890137	0.488621965818586\\
-1.00377908816828	-0.997325650363444	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	0.504194524671714\\
-1.0364624397868	-0.989898949005481	0.498806892539439\\
-1.04396905674344	-0.996363496351512	0.529361672701997\\
-1.01378791077713	-1.00594504682482	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	0.544934231555125\\
-1.04647126239565	-0.998518345466856	0.53954659942285\\
-1.05397787935229	-1.00498289281289	0.570101379585408\\
-1.02379673338598	-1.01456444328619	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	0.415531601395193\\
-1.05668632252418	-0.959884755451653	0.410143969262918\\
-1.06419293948082	-0.966349302797685	0.440698749425476\\
-1.03401179351451	-0.975930853270992	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	0.456271308278603\\
-1.06669514513303	-0.968504151913029	0.450883676146329\\
-1.07420176208967	-0.974968699259061	0.481438456308887\\
-1.04402061612336	-0.984550249732368	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	0.497011015162014\\
-1.07670396774188	-0.977123548374405	0.491623383029739\\
-1.08421058469852	-0.983588095720436	0.522178163192297\\
-1.05402943873221	-0.993169646193743	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	0.537750722045425\\
-1.08671279035073	-0.98574294483578	0.53236308991315\\
-1.09421940730737	-0.992207492181812	0.562917870075708\\
-1.06403826134106	-1.00178904265512	0.568305502207983\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-0.499,-1,0.7) {\scalebox{0.4}{$j\!=\!2$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.3625169047566	-1.0329	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.3625169047566	-1.0329	0.5368384843434\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.3625169047566	-1.0329	0.5368384843434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:0.501,-1,0.7) {\scalebox{0.4}{$j\!=\!3$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.596348702534455	-0.966831430489013	0.400612358075105\\
0.398117516308021	-1.00178493703858	0.400612358075105\\
0.404187129023422	-1.03620742128355	0.598843544301539\\
0.602418315249856	-1.00125391473399	0.598843544301539\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	0.395171381841541\\
0.40347583188679	-1.03217345476422	0.395171381841541\\
0.409545444602191	-1.0665959390092	0.593402568067975\\
0.607776630828625	-1.03164243245963	0.593402568067975\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	0.395171381841541\\
0.40347583188679	-1.03217345476422	0.395171381841541\\
0.398117516308021	-1.00178493703858	0.400612358075105\\
0.596348702534455	-0.966831430489013	0.400612358075105\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.607776630828625	-1.03164243245963	0.593402568067975\\
0.409545444602191	-1.0665959390092	0.593402568067975\\
0.404187129023422	-1.03620742128355	0.598843544301539\\
0.602418315249856	-1.00125391473399	0.598843544301539\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	0.395171381841541\\
0.607776630828625	-1.03164243245963	0.593402568067975\\
0.602418315249856	-1.00125391473399	0.598843544301539\\
0.596348702534455	-0.966831430489013	0.400612358075105\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.40347583188679	-1.03217345476422	0.395171381841541\\
0.409545444602191	-1.0665959390092	0.593402568067975\\
0.404187129023422	-1.03620742128355	0.598843544301539\\
0.398117516308021	-1.00178493703858	0.400612358075105\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	0.420918409750093\\
0.545027566098587	-0.977901095143067	0.420918409750093\\
0.54599612131913	-0.983394044756626	0.452551045850056\\
0.577628757419093	-0.97781635754127	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	0.463095257883377\\
0.546318973059311	-0.985225027961146	0.463095257883377\\
0.547287528279854	-0.990717977574706	0.494727893983339\\
0.578920164379817	-0.98514029035935	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	0.505272106016661\\
0.547610380020035	-0.992548960779226	0.505272106016661\\
0.548578935240578	-0.998041910392786	0.536904742116623\\
0.58021157134054	-0.99246422317743	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	0.547448954149944\\
0.548901786980758	-0.999872893597305	0.547448954149944\\
0.549870342201301	-1.00536584321087	0.579081590249907\\
0.581502978301264	-0.999788155995509	0.579081590249907\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	0.420918409750093\\
0.502850717965304	-0.985338011430208	0.420918409750093\\
0.503819273185846	-0.990830961043768	0.452551045850056\\
0.535451909285809	-0.985253273828412	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	0.463095257883377\\
0.504142124926027	-0.992661944248288	0.463095257883377\\
0.50511068014657	-0.998154893861847	0.494727893983339\\
0.536743316246533	-0.992577206646491	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	0.505272106016661\\
0.505433531886751	-0.999985877066367	0.505272106016661\\
0.506402087107294	-1.00547882667993	0.536904742116623\\
0.538034723207257	-0.999901139464571	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	0.547448954149944\\
0.506724938847475	-1.00730980988445	0.547448954149944\\
0.507693494068017	-1.01280275949801	0.579081590249907\\
0.53932613016798	-1.00722507228265	0.579081590249907\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	0.420918409750093\\
0.46067386983202	-0.992774927717349	0.420918409750093\\
0.461642425052563	-0.998267877330909	0.452551045850056\\
0.493275061152525	-0.992690190115553	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	0.463095257883377\\
0.461965276792744	-1.00009886053543	0.463095257883377\\
0.462933832013286	-1.00559181014899	0.494727893983339\\
0.494566468113249	-1.00001412293363	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	0.505272106016661\\
0.463256683753467	-1.00742279335351	0.505272106016661\\
0.46422523897401	-1.01291574296707	0.536904742116623\\
0.495857875073973	-1.00733805575171	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	0.547448954149944\\
0.464548090714191	-1.01474672617159	0.547448954149944\\
0.465516645934733	-1.02023967578515	0.579081590249907\\
0.497149282034696	-1.01466198856979	0.579081590249907\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	0.420918409750093\\
0.418497021698736	-1.00021184400449	0.420918409750093\\
0.419465576919279	-1.00570479361805	0.452551045850056\\
0.451098213019242	-1.00012710640269	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	0.463095257883377\\
0.41978842865946	-1.00753577682257	0.463095257883377\\
0.420756983880002	-1.01302872643613	0.494727893983339\\
0.452389619979965	-1.00745103922077	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	0.505272106016661\\
0.421079835620183	-1.01485970964065	0.505272106016661\\
0.422048390840726	-1.02035265925421	0.536904742116623\\
0.453681026940689	-1.01477497203885	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	0.547448954149944\\
0.422371242580907	-1.02218364245873	0.547448954149944\\
0.42333979780145	-1.02767659207229	0.579081590249907\\
0.454972433901412	-1.02209890485693	0.579081590249907\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:1.001,-1,0.7) {\scalebox{0.4}{$j\!=\!4$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;
\addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	0.449665703939433\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	0.490405410822844\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	0.531145117706255\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	0.571884824589666\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	0.442482194429734\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	0.483221901313144\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	0.523961608196555\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	0.564701315079966\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	0.435298684920034\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	0.476038391803445\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	0.516778098686856\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	0.557517805570266\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	0.428115175410334\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	0.468854882293745\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	0.509594589177156\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	0.550334296060567\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};



% ---------- coordinate system shifted ----------
\addplot3 [color=black, only marks, mark=*, mark options={solid, fill=black}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
0	0	-1\\
};

\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0.5	0	-1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:0.6,0,-1) {\scalebox{0.4}{$x$}};


\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0	0.75	-1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:0,0.95,-1) {\scalebox{0.4}{$y$}};

\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0	0	-0.5\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.1,0,-0.5) {\scalebox{0.4}{$z$}};

 \end{axis}
 
 \node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeft.south east |- boundaryRight.south east)
%(axis cs:200,0)
{c)};

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRight.south east)
%(axis cs:200,0)
{d)};

\end{tikzpicture}%


==> figures/scenario_100_co.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{red}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{IEEEorange}{rgb}{0.88235,0.63922,0.00000}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}





\begin{axis}[%
name=boundaryRight,  % [B] defined for custom "subfigure annotation"
width=1.5\figurewidth,
height=\figureheight,
at={(1.2\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xminorticks=true,
xlabel={Bandwidth $B$},
ymin=0,
ymax=4.62895358693216,
ylabel={PEB in \SI{}{\centi\metre}},
line cap = round,
line join = round,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
10000000	3.56073352840936\\
10476157.5278966	3.55853236570613\\
10974987.6549306	3.55612260831304\\
11497569.9539774	3.55348511845649\\
12045035.4025878	3.55059912832617\\
12618568.8306602	3.54744212642695\\
13219411.4846603	3.54398974120392\\
13848863.7139387	3.54021562311168\\
14508287.7849594	3.53609132662777\\
15199110.8295293	3.53158619409358\\
15922827.9334109	3.52666724370761\\
16681005.3720006	3.5212990644988\\
17475284.0000768	3.51544372167383\\
18307382.8029537	3.50906067635969\\
19179102.6167249	3.5021067244484\\
20092330.0256505	3.49453595998422\\
21049041.4451202	3.48629976930141\\
22051307.3990305	3.4773468629001\\
23101297.0008316	3.46762335280858\\
24201282.6479438	3.45707288388105\\
25353644.9397011	3.44563682806864\\
26560877.8294668	3.43325455111234\\
27825594.0220713	3.41986376126243\\
29150530.6282518	3.40540094943906\\
30538555.0883341	3.38980192961396\\
31992671.3779738	3.3730024870074\\
33516026.5093884	3.35493913985341\\
35111917.3421513	3.33555001789313\\
36783797.7182863	3.31477585733881\\
38535285.9371053	3.2925611077682\\
40370172.5859656	3.2688551412762\\
42292428.743895	3.24361354830686\\
44306214.5758388	3.21679949807878\\
46415888.3361278	3.18838513466074\\
48626015.8006535	3.15835297290813\\
50941380.1481638	3.12669725208838\\
53366992.3120631	3.09342519963071\\
55908101.8251222	3.05855815360115\\
58570208.1805666	3.02213249079397\\
61359072.7341318	2.98420030824309\\
64280731.1728432	2.9448298098658\\
67341506.5775083	2.90410535703084\\
70548023.1071865	2.86212715202768\\
73907220.3352578	2.81901053635533\\
77426368.2681128	2.77488490082279\\
81113083.0789687	2.72989222078644\\
84975343.5908644	2.68418524639173\\
89021508.5445039	2.63792539330444\\
93260334.688322	2.59128039300766\\
97700995.7299225	2.54442177234823\\
100000000	2.52096635152877\\
102353102.189903	2.4975222389282\\
107226722.201033	2.45075305175588\\
112332403.297803	2.40428145524684\\
117681195.2435	2.35826824948056\\
123284673.944206	2.31286556114224\\
129154966.501488	2.26821486858666\\
135304777.457981	2.22444532183989\\
141747416.292681	2.18167238501266\\
148496826.225446	2.13999681537783\\
155567614.393047	2.09950398098029\\
162975083.462065	2.06026350764845\\
170735264.747069	2.0223292370339\\
178864952.905744	1.98573947001515\\
187381742.286039	1.9505174645087\\
196304065.004027	1.9166721533598\\
205651230.834865	1.88419904637037\\
215443469.003189	1.85308128044028\\
225701971.963392	1.82329078299312\\
236448941.264541	1.79478951606041\\
247707635.599171	1.76753077134081\\
259502421.139973	1.74146048997522\\
271858824.273294	1.71651858444537\\
284803586.84358	1.69264024369106\\
298364724.028333	1.66975720605711\\
312571584.968824	1.64779898785662\\
327454916.287773	1.62669405804096\\
343046928.631491	1.60637095160059\\
359381366.380463	1.58675931582993\\
376493580.679247	1.56779088446356\\
394420605.943765	1.54940037496713\\
413201240.011533	1.53152630403062\\
432876128.108306	1.51411171569557\\
453487850.812859	1.49710481572546\\
475081016.210279	1.48045950500256\\
497702356.433211	1.46413580412913\\
521400828.799967	1.44810016124512\\
546227721.768434	1.43232563554924\\
572236765.935022	1.41679195027763\\
599484250.318942	1.40148541104145\\
628029144.183425	1.38639868844921\\
657933224.657568	1.3715304677451\\
689261210.434971	1.35688497258235\\
722080901.838546	1.34247137473798\\
756463327.554629	1.32830310621266\\
792482898.353919	1.31439709436879\\
830217568.131974	1.30077294417339\\
869749002.617783	1.28745209391275\\
911162756.115491	1.27445697170845\\
954548456.661833	1.26181017967729\\
1000000000	1.24953373066201\\
};
%\addlegendentry{PEB nc - classic (snapshot)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10000000	1.2283477273608\\
10476157.5278966	1.2283381884228\\
10974987.6549306	1.22832772064042\\
11497569.9539774	1.22831623369568\\
12045035.4025878	1.2283036285144\\
12618568.8306602	1.2282897964225\\
13219411.4846603	1.22827461822212\\
13848863.7139387	1.22825796318086\\
14508287.7849594	1.2282396879238\\
15199110.8295293	1.22821963522289\\
15922827.9334109	1.22819763267175\\
16681005.3720006	1.22817349123643\\
17475284.0000768	1.22814700367108\\
18307382.8029537	1.22811794278713\\
19179102.6167249	1.2280860595624\\
20092330.0256505	1.22805108107645\\
21049041.4451202	1.22801270825814\\
22051307.3990305	1.22797061342932\\
23101297.0008316	1.22792443762668\\
24201282.6479438	1.22787378768688\\
25353644.9397011	1.22781823307282\\
26560877.8294668	1.22775730242377\\
27825594.0220713	1.22769047980856\\
29150530.6282518	1.22761720065881\\
30538555.0883341	1.22753684736267\\
31992671.3779738	1.22744874449544\\
33516026.5093884	1.22735215366523\\
35111917.3421513	1.22724626795204\\
36783797.7182863	1.22713020591912\\
38535285.9371053	1.22700300517686\\
40370172.5859656	1.22686361548289\\
42292428.743895	1.22671089136225\\
44306214.5758388	1.22654358424186\\
46415888.3361278	1.22636033409093\\
48626015.8006535	1.22615966057459\\
50941380.1481638	1.22593995373271\\
53366992.3120631	1.22569946420807\\
55908101.8251222	1.22543629306632\\
58570208.1805666	1.22514838126198\\
61359072.7341318	1.22483349883368\\
64280731.1728432	1.22448923393088\\
67341506.5775083	1.22411298180971\\
70548023.1071865	1.22370193396895\\
73907220.3352578	1.22325306764083\\
77426368.2681128	1.22276313589667\\
81113083.0789687	1.22222865868516\\
84975343.5908644	1.22164591517862\\
89021508.5445039	1.22101093787324\\
93260334.688322	1.22031950896076\\
97700995.7299225	1.21956715956759\\
100000000	1.21916667511777\\
102353102.189903	1.21874917253942\\
107226722.201033	1.21786058952961\\
112332403.297803	1.21689622322962\\
117681195.2435	1.21585067565014\\
123284673.944206	1.21471836341657\\
129154966.501488	1.21349355108074\\
135304777.457981	1.21217039345078\\
141747416.292681	1.2107429879073\\
148496826.225446	1.20920543758395\\
155567614.393047	1.20755192613077\\
162975083.462065	1.2057768045515\\
170735264.747069	1.20387469027824\\
178864952.905744	1.20184057823058\\
187381742.286039	1.19966996308216\\
196304065.004027	1.19735897133734\\
205651230.834865	1.19490450110871\\
215443469.003189	1.19230436670917\\
225701971.963392	1.18955744436041\\
236448941.264541	1.18666381451889\\
247707635.599171	1.18362489559809\\
259502421.139973	1.18044356327613\\
271858824.273294	1.17712424921648\\
284803586.84358	1.17367301295314\\
298364724.028333	1.17009758097725\\
312571584.968824	1.1664073477559\\
327454916.287773	1.1626133345328\\
343046928.631491	1.15872810329149\\
359381366.380463	1.15476562514512\\
376493580.679247	1.15074110455365\\
394420605.943765	1.14667076302168\\
413201240.011533	1.14257158813174\\
432876128.108306	1.13846105574804\\
453487850.812859	1.13435683480942\\
475081016.210279	1.13027648518338\\
497702356.433211	1.1262371594761\\
521400828.799967	1.12225531944769\\
546227721.768434	1.11834647679281\\
572236765.935022	1.11452496659237\\
599484250.318942	1.11080375985633\\
628029144.183425	1.10719431942032\\
657933224.657568	1.10370650120606\\
689261210.434971	1.10034850067761\\
722080901.838546	1.09712684236271\\
756463327.554629	1.09404640868057\\
792482898.353919	1.09111050308098\\
830217568.131974	1.08832094169452\\
869749002.617783	1.08567816729858\\
911162756.115491	1.08318137938459\\
954548456.661833	1.08082867440227\\
1000000000	1.07861719078633\\
};
%\addlegendentry{PEB c - classic (snapshot)}

\addplot [color=IEEEblue, line width=1.5pt]
  table[row sep=crcr]{%
10000000	1.05163193686497\\
10476157.5278966	1.05163193672589\\
10974987.6549306	1.05163193657326\\
11497569.9539774	1.05163193640574\\
12045035.4025878	1.05163193622188\\
12618568.8306602	1.0516319360201\\
13219411.4846603	1.0516319357986\\
13848863.7139387	1.05163193555559\\
14508287.7849594	1.05163193528886\\
15199110.8295293	1.05163193499608\\
15922827.9334109	1.05163193467479\\
16681005.3720006	1.05163193432217\\
17475284.0000768	1.05163193393518\\
18307382.8029537	1.05163193351045\\
19179102.6167249	1.05163193304431\\
20092330.0256505	1.05163193253271\\
21049041.4451202	1.05163193197124\\
22051307.3990305	1.05163193135503\\
23101297.0008316	1.05163193067875\\
24201282.6479438	1.05163192993651\\
25353644.9397011	1.05163192912197\\
26560877.8294668	1.0516319282279\\
27825594.0220713	1.05163192724675\\
29150530.6282518	1.05163192616988\\
30538555.0883341	1.05163192498806\\
31992671.3779738	1.05163192369101\\
33516026.5093884	1.05163192226752\\
35111917.3421513	1.05163192070522\\
36783797.7182863	1.05163191899057\\
38535285.9371053	1.05163191710877\\
40370172.5859656	1.05163191504354\\
42292428.743895	1.05163191277691\\
44306214.5758388	1.05163191028929\\
46415888.3361278	1.05163190755918\\
48626015.8006535	1.05163190456286\\
50941380.1481638	1.05163190127442\\
53366992.3120631	1.05163189766534\\
55908101.8251222	1.05163189370444\\
58570208.1805666	1.05163188935738\\
61359072.7341318	1.05163188458648\\
64280731.1728432	1.05163187935046\\
67341506.5775083	1.05163187360398\\
70548023.1071865	1.05163186729726\\
73907220.3352578	1.05163186037565\\
77426368.2681128	1.05163185277924\\
81113083.0789687	1.05163184444227\\
84975343.5908644	1.05163183529256\\
89021508.5445039	1.05163182525082\\
93260334.688322	1.05163181423015\\
97700995.7299225	1.05163180213509\\
100000000	1.05163179565234\\
102353102.189903	1.0516317888609\\
107226722.201033	1.05163177429277\\
112332403.297803	1.05163175830444\\
117681195.2435	1.05163174075757\\
123284673.944206	1.05163172150024\\
129154966.501488	1.0516317003657\\
135304777.457981	1.0516316771711\\
141747416.292681	1.05163165171561\\
148496826.225446	1.05163162377895\\
155567614.393047	1.05163159311933\\
162975083.462065	1.05163155947146\\
170735264.747069	1.05163152254424\\
178864952.905744	1.0516314820181\\
187381742.286039	1.05163143754246\\
196304065.004027	1.05163138873267\\
205651230.834865	1.05163133516655\\
215443469.003189	1.0516312763809\\
225701971.963392	1.05163121186751\\
236448941.264541	1.05163114106859\\
247707635.599171	1.05163106337231\\
259502421.139973	1.0516309781073\\
271858824.273294	1.0516308845369\\
284803586.84358	1.051630781853\\
298364724.028333	1.05163066916895\\
312571584.968824	1.05163054551211\\
327454916.287773	1.05163040981541\\
343046928.631491	1.05163026090844\\
359381366.380463	1.0516300975072\\
376493580.679247	1.05162991820343\\
394420605.943765	1.05162972145264\\
413201240.011533	1.0516295055608\\
432876128.108306	1.05162926867027\\
453487850.812859	1.051629008744\\
475081016.210279	1.05162872354844\\
497702356.433211	1.0516284106348\\
521400828.799967	1.05162806731859\\
546227721.768434	1.05162769065723\\
572236765.935022	1.05162727742564\\
599484250.318942	1.0516268240896\\
628029144.183425	1.05162632677678\\
657933224.657568	1.05162578124476\\
689261210.434971	1.05162518284696\\
722080901.838546	1.05162452649462\\
756463327.554629	1.05162380661632\\
792482898.353919	1.0516230171134\\
830217568.131974	1.05162215131186\\
869749002.617783	1.05162120191006\\
911162756.115491	1.05162016092231\\
954548456.661833	1.05161901961773\\
1000000000	1.05161776845411\\
};
%\addlegendentry{PEB cp - classic (snapshot)}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
100000000	0\\
100000000	4.62895358693216\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
100000000	2.52096635152877\\
};
\end{axis}

% ---------- XXX ----------
\begin{axis}[%
name=boundaryLeft,  % [B] defined for custom "subfigure annotation"
width=\figurewidth,
height=0.861\figurewidth,
at={(0\figurewidth,-0.2\figurewidth)},
scale only axis,
plot box ratio=1.8 1.59 1,
xmin=-1.8,
xmax=1.8,
tick align=outside,
ymin=-1.08097389105952,
ymax=2.1,
zmin=-1,
zmax=1,
view={-170}{28},
line cap = round,
line join = round,
grid = none,        % [B]
ticks=none,         % [B]
axis lines=none,    % [B]
]

% agent
\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:0.2437,1.1704,-0.0050) {};

\addplot3 [color=red, %only marks, mark size=0.7pt, mark=*, mark options={solid, red}
line width = 0.2pt]
 table[row sep=crcr] {%
-1	0.25	-1\\
-0.987437185929648	0.25929648241206	-0.989949748743719\\
-0.974874371859296	0.268592964824121	-0.979899497487437\\
-0.962311557788945	0.277889447236181	-0.969849246231156\\
-0.949748743718593	0.287185929648241	-0.959798994974874\\
-0.937185929648241	0.296482412060302	-0.949748743718593\\
-0.924623115577889	0.305778894472362	-0.939698492462312\\
-0.912060301507538	0.315075376884422	-0.92964824120603\\
-0.899497487437186	0.324371859296482	-0.919597989949749\\
-0.886934673366834	0.333668341708543	-0.909547738693467\\
-0.874371859296482	0.342964824120603	-0.899497487437186\\
-0.861809045226131	0.352261306532663	-0.889447236180904\\
-0.849246231155779	0.361557788944724	-0.879396984924623\\
-0.836683417085427	0.370854271356784	-0.869346733668342\\
-0.824120603015075	0.380150753768844	-0.85929648241206\\
-0.811557788944724	0.389447236180904	-0.849246231155779\\
-0.798994974874372	0.398743718592965	-0.839195979899497\\
-0.78643216080402	0.408040201005025	-0.829145728643216\\
-0.773869346733668	0.417336683417085	-0.819095477386935\\
-0.761306532663317	0.426633165829146	-0.809045226130653\\
-0.748743718592965	0.435929648241206	-0.798994974874372\\
-0.736180904522613	0.445226130653266	-0.78894472361809\\
-0.723618090452261	0.454522613065327	-0.778894472361809\\
-0.71105527638191	0.463819095477387	-0.768844221105528\\
-0.698492462311558	0.473115577889447	-0.758793969849246\\
-0.685929648241206	0.482412060301508	-0.748743718592965\\
-0.673366834170854	0.491708542713568	-0.738693467336683\\
-0.660804020100503	0.501005025125628	-0.728643216080402\\
-0.648241206030151	0.510301507537688	-0.718592964824121\\
-0.635678391959799	0.519597989949749	-0.708542713567839\\
-0.623115577889447	0.528894472361809	-0.698492462311558\\
-0.610552763819096	0.538190954773869	-0.688442211055276\\
-0.597989949748744	0.54748743718593	-0.678391959798995\\
-0.585427135678392	0.55678391959799	-0.668341708542714\\
-0.57286432160804	0.56608040201005	-0.658291457286432\\
-0.560301507537688	0.575376884422111	-0.648241206030151\\
-0.547738693467337	0.584673366834171	-0.638190954773869\\
-0.535175879396985	0.593969849246231	-0.628140703517588\\
-0.522613065326633	0.603266331658291	-0.618090452261307\\
-0.510050251256281	0.612562814070352	-0.608040201005025\\
-0.49748743718593	0.621859296482412	-0.597989949748744\\
-0.484924623115578	0.631155778894472	-0.587939698492462\\
-0.472361809045226	0.640452261306533	-0.577889447236181\\
-0.459798994974874	0.649748743718593	-0.5678391959799\\
-0.447236180904523	0.659045226130653	-0.557788944723618\\
-0.434673366834171	0.668341708542714	-0.547738693467337\\
-0.422110552763819	0.677638190954774	-0.537688442211055\\
-0.409547738693467	0.686934673366834	-0.527638190954774\\
-0.396984924623116	0.696231155778894	-0.517587939698492\\
-0.384422110552764	0.705527638190955	-0.507537688442211\\
-0.371859296482412	0.714824120603015	-0.49748743718593\\
-0.35929648241206	0.724120603015075	-0.487437185929648\\
-0.346733668341708	0.733417085427136	-0.477386934673367\\
-0.334170854271357	0.742713567839196	-0.467336683417085\\
-0.321608040201005	0.752010050251256	-0.457286432160804\\
-0.309045226130653	0.761306532663317	-0.447236180904523\\
-0.296482412060302	0.770603015075377	-0.437185929648241\\
-0.28391959798995	0.779899497487437	-0.42713567839196\\
-0.271356783919598	0.789195979899498	-0.417085427135678\\
-0.258793969849246	0.798492462311558	-0.407035175879397\\
-0.246231155778895	0.807788944723618	-0.396984924623116\\
-0.233668341708543	0.817085427135678	-0.386934673366834\\
-0.221105527638191	0.826381909547739	-0.376884422110553\\
-0.208542713567839	0.835678391959799	-0.366834170854271\\
-0.195979899497487	0.844974874371859	-0.35678391959799\\
-0.183417085427136	0.85427135678392	-0.346733668341708\\
-0.170854271356784	0.86356783919598	-0.336683417085427\\
-0.158291457286432	0.87286432160804	-0.326633165829146\\
-0.14572864321608	0.8821608040201	-0.316582914572864\\
-0.133165829145729	0.891457286432161	-0.306532663316583\\
-0.120603015075377	0.900753768844221	-0.296482412060301\\
-0.108040201005025	0.910050251256281	-0.28643216080402\\
-0.0954773869346733	0.919346733668342	-0.276381909547739\\
-0.0829145728643217	0.928643216080402	-0.266331658291457\\
-0.0703517587939698	0.937939698492462	-0.256281407035176\\
-0.0577889447236181	0.947236180904523	-0.246231155778894\\
-0.0452261306532664	0.956532663316583	-0.236180904522613\\
-0.0326633165829145	0.965829145728643	-0.226130653266332\\
-0.0201005025125629	0.975125628140703	-0.21608040201005\\
-0.00753768844221103	0.984422110552764	-0.206030150753769\\
0.00502512562814084	0.993718592964824	-0.195979899497487\\
0.0175879396984924	1.00301507537688	-0.185929648241206\\
0.0301507537688441	1.01231155778894	-0.175879396984925\\
0.0427135678391959	1.02160804020101	-0.165829145728643\\
0.0552763819095476	1.03090452261307	-0.155778894472362\\
0.0678391959798996	1.04020100502513	-0.14572864321608\\
0.0804020100502512	1.04949748743719	-0.135678391959799\\
0.0929648241206031	1.05879396984925	-0.125628140703518\\
0.105527638190955	1.06809045226131	-0.115577889447236\\
0.118090452261306	1.07738693467337	-0.105527638190955\\
0.130653266331658	1.08668341708543	-0.0954773869346733\\
0.14321608040201	1.09597989949749	-0.085427135678392\\
0.155778894472362	1.10527638190955	-0.0753768844221105\\
0.168341708542714	1.11457286432161	-0.0653266331658291\\
0.180904522613065	1.12386934673367	-0.0552763819095478\\
0.193467336683417	1.13316582914573	-0.0452261306532663\\
0.206030150753769	1.14246231155779	-0.035175879396985\\
0.218592964824121	1.15175879396985	-0.0251256281407035\\
0.231155778894472	1.16105527638191	-0.0150753768844221\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
0.256281407035176	1.17964824120603	0.00502512562814061\\
0.268844221105528	1.18894472361809	0.0150753768844221\\
0.281407035175879	1.19824120603015	0.0251256281407035\\
0.293969849246231	1.20753768844221	0.035175879396985\\
0.306532663316583	1.21683417085427	0.0452261306532664\\
0.319095477386935	1.22613065326633	0.0552763819095476\\
0.331658291457286	1.23542713567839	0.0653266331658291\\
0.344221105527638	1.24472361809045	0.0753768844221105\\
0.35678391959799	1.25402010050251	0.085427135678392\\
0.369346733668342	1.26331658291457	0.0954773869346734\\
0.381909547738693	1.27261306532663	0.105527638190955\\
0.394472361809045	1.28190954773869	0.115577889447236\\
0.407035175879397	1.29120603015075	0.125628140703518\\
0.419597989949749	1.30050251256281	0.135678391959799\\
0.432160804020101	1.30979899497487	0.14572864321608\\
0.444723618090452	1.31909547738693	0.155778894472362\\
0.457286432160804	1.328391959799	0.165829145728643\\
0.469849246231156	1.33768844221106	0.175879396984925\\
0.482412060301508	1.34698492462312	0.185929648241206\\
0.494974874371859	1.35628140703518	0.195979899497488\\
0.507537688442211	1.36557788944724	0.206030150753769\\
0.520100502512563	1.3748743718593	0.21608040201005\\
0.532663316582914	1.38417085427136	0.226130653266332\\
0.545226130653266	1.39346733668342	0.236180904522613\\
0.557788944723618	1.40276381909548	0.246231155778895\\
0.57035175879397	1.41206030150754	0.256281407035176\\
0.582914572864321	1.4213567839196	0.266331658291457\\
0.595477386934673	1.43065326633166	0.276381909547739\\
0.608040201005025	1.43994974874372	0.28643216080402\\
0.620603015075377	1.44924623115578	0.296482412060302\\
0.633165829145729	1.45854271356784	0.306532663316583\\
0.64572864321608	1.4678391959799	0.316582914572864\\
0.658291457286432	1.47713567839196	0.326633165829146\\
0.670854271356784	1.48643216080402	0.336683417085427\\
0.683417085427136	1.49572864321608	0.346733668341709\\
0.695979899497488	1.50502512562814	0.35678391959799\\
0.708542713567839	1.5143216080402	0.366834170854271\\
0.721105527638191	1.52361809045226	0.376884422110553\\
0.733668341708543	1.53291457286432	0.386934673366834\\
0.746231155778895	1.54221105527638	0.396984924623116\\
0.758793969849246	1.55150753768844	0.407035175879397\\
0.771356783919598	1.5608040201005	0.417085427135678\\
0.78391959798995	1.57010050251256	0.42713567839196\\
0.796482412060302	1.57939698492462	0.437185929648241\\
0.809045226130653	1.58869346733668	0.447236180904523\\
0.821608040201005	1.59798994974874	0.457286432160804\\
0.834170854271357	1.6072864321608	0.467336683417085\\
0.846733668341709	1.61658291457286	0.477386934673367\\
0.85929648241206	1.62587939698492	0.487437185929648\\
0.871859296482412	1.63517587939699	0.49748743718593\\
0.884422110552764	1.64447236180905	0.507537688442211\\
0.896984924623115	1.65376884422111	0.517587939698492\\
0.909547738693467	1.66306532663317	0.527638190954774\\
0.922110552763819	1.67236180904523	0.537688442211055\\
0.934673366834171	1.68165829145729	0.547738693467337\\
0.947236180904523	1.69095477386935	0.557788944723618\\
0.959798994974874	1.70025125628141	0.567839195979899\\
0.972361809045226	1.70954773869347	0.577889447236181\\
0.984924623115578	1.71884422110553	0.587939698492462\\
0.99748743718593	1.72814070351759	0.597989949748744\\
1.01005025125628	1.73743718592965	0.608040201005025\\
1.02261306532663	1.74673366834171	0.618090452261306\\
1.03517587939698	1.75603015075377	0.628140703517588\\
1.04773869346734	1.76532663316583	0.638190954773869\\
1.06030150753769	1.77462311557789	0.648241206030151\\
1.07286432160804	1.78391959798995	0.658291457286432\\
1.08542713567839	1.79321608040201	0.668341708542713\\
1.09798994974874	1.80251256281407	0.678391959798995\\
1.1105527638191	1.81180904522613	0.688442211055276\\
1.12311557788945	1.82110552763819	0.698492462311558\\
1.1356783919598	1.83040201005025	0.708542713567839\\
1.14824120603015	1.83969849246231	0.71859296482412\\
1.1608040201005	1.84899497487437	0.728643216080402\\
1.17336683417085	1.85829145728643	0.738693467336683\\
1.18592964824121	1.86758793969849	0.748743718592965\\
1.19849246231156	1.87688442211055	0.758793969849246\\
1.21105527638191	1.88618090452261	0.768844221105528\\
1.22361809045226	1.89547738693467	0.778894472361809\\
1.23618090452261	1.90477386934673	0.78894472361809\\
1.24874371859296	1.91407035175879	0.798994974874372\\
1.26130653266332	1.92336683417085	0.809045226130653\\
1.27386934673367	1.93266331658291	0.819095477386935\\
1.28643216080402	1.94195979899497	0.829145728643216\\
1.29899497487437	1.95125628140704	0.839195979899497\\
1.31155778894472	1.9605527638191	0.849246231155779\\
1.32412060301508	1.96984924623116	0.85929648241206\\
1.33668341708543	1.97914572864322	0.869346733668342\\
1.34924623115578	1.98844221105528	0.879396984924623\\
1.36180904522613	1.99773869346734	0.889447236180904\\
1.37437185929648	2.0070351758794	0.899497487437186\\
1.38693467336683	2.01633165829146	0.909547738693467\\
1.39949748743719	2.02562814070352	0.919597989949749\\
1.41206030150754	2.03492462311558	0.92964824120603\\
1.42462311557789	2.04422110552764	0.939698492462312\\
1.43718592964824	2.0535175879397	0.949748743718593\\
1.44974874371859	2.06281407035176	0.959798994974874\\
1.46231155778894	2.07211055276382	0.969849246231156\\
1.4748743718593	2.08140703517588	0.979899497487437\\
1.48743718592965	2.09070351758794	0.989949748743719\\
1.5	2.1	1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.999,-1,0.7) {\scalebox{0.4}{$j\!=\!1$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.882303342841427	-1.01122832969843	0.420737453001118\\
-1.07143852423031	-0.95118394673237	0.38697495830553\\
-1.11847999049191	-0.991695110100836	0.57845158065756\\
-0.929344809103024	-1.05173949306689	0.612214075353149\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	0.412627789587906\\
-1.07927185756364	-0.980418344724993	0.378865294892318\\
-1.12631332382524	-1.02092950809346	0.570341917244348\\
-0.937178142436358	-1.08097389105952	0.604104411939936\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	0.412627789587906\\
-1.07927185756364	-0.980418344724993	0.378865294892318\\
-1.07143852423031	-0.95118394673237	0.38697495830553\\
-0.882303342841427	-1.01122832969843	0.420737453001118\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.937178142436358	-1.08097389105952	0.604104411939936\\
-1.12631332382524	-1.02092950809346	0.570341917244348\\
-1.11847999049191	-0.991695110100836	0.57845158065756\\
-0.929344809103024	-1.05173949306689	0.612214075353149\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89013667617476	-1.04046272769105	0.412627789587906\\
-0.937178142436358	-1.08097389105952	0.604104411939936\\
-0.929344809103024	-1.05173949306689	0.612214075353149\\
-0.882303342841427	-1.01122832969843	0.420737453001118\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07927185756364	-0.980418344724993	0.378865294892318\\
-1.12631332382524	-1.02092950809346	0.570341917244348\\
-1.11847999049191	-0.991695110100836	0.57845158065756\\
-1.07143852423031	-0.95118394673237	0.38697495830553\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	0.437082129924292\\
-0.935961738658939	-0.998210957344881	0.431694497792017\\
-0.943468355615577	-1.00467550469091	0.462249277954575\\
-0.913287209649266	-1.01425705516422	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	0.477821836807703\\
-0.945970561267789	-1.00683035380626	0.472434204675428\\
-0.953477178224427	-1.01329490115229	0.502988984837986\\
-0.923296032258116	-1.0228764516256	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	0.518561543691113\\
-0.95597938387664	-1.01544975026763	0.513173911558838\\
-0.963486000833278	-1.02191429761366	0.543728691721396\\
-0.933304854866967	-1.03149584808697	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	0.559301250574524\\
-0.96598820648549	-1.02406914672901	0.553913618442249\\
-0.973494823442128	-1.03053369407504	0.584468398604807\\
-0.943313677475817	-1.04011524454835	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	0.429898620414592\\
-0.97620326661402	-0.985435556713805	0.424510988282317\\
-0.983709883570658	-0.991900104059837	0.455065768444875\\
-0.953528737604347	-1.00148165453314	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	0.470638327298003\\
-0.986212089222871	-0.994054953175181	0.465250695165728\\
-0.993718706179509	-1.00051950052121	0.495805475328286\\
-0.963537560213197	-1.01010105099452	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	0.511378034181414\\
-0.996220911831721	-1.00267434963656	0.505990402049139\\
-1.00372752878836	-1.00913889698259	0.536545182211697\\
-0.973546382822048	-1.0187204474559	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	0.552117741064824\\
-1.00622973444057	-1.01129374609793	0.546730108932549\\
-1.01373635139721	-1.01775829344396	0.577284889095108\\
-0.983555205430899	-1.02733984391727	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	0.422715110904892\\
-1.0164447945691	-0.972660156082729	0.417327478772618\\
-1.02395141152574	-0.979124703428761	0.447882258935176\\
-0.993770265559428	-0.988706253902068	0.45326989106745\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	0.463454817788303\\
-1.02645361717795	-0.981279552544105	0.458067185656028\\
-1.03396023413459	-0.987744099890137	0.488621965818586\\
-1.00377908816828	-0.997325650363444	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	0.504194524671714\\
-1.0364624397868	-0.989898949005481	0.498806892539439\\
-1.04396905674344	-0.996363496351512	0.529361672701997\\
-1.01378791077713	-1.00594504682482	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	0.544934231555125\\
-1.04647126239565	-0.998518345466856	0.53954659942285\\
-1.05397787935229	-1.00498289281289	0.570101379585408\\
-1.02379673338598	-1.01456444328619	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	0.415531601395193\\
-1.05668632252418	-0.959884755451653	0.410143969262918\\
-1.06419293948082	-0.966349302797685	0.440698749425476\\
-1.03401179351451	-0.975930853270992	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	0.456271308278603\\
-1.06669514513303	-0.968504151913029	0.450883676146329\\
-1.07420176208967	-0.974968699259061	0.481438456308887\\
-1.04402061612336	-0.984550249732368	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	0.497011015162014\\
-1.07670396774188	-0.977123548374405	0.491623383029739\\
-1.08421058469852	-0.983588095720436	0.522178163192297\\
-1.05402943873221	-0.993169646193743	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	0.537750722045425\\
-1.08671279035073	-0.98574294483578	0.53236308991315\\
-1.09421940730737	-0.992207492181812	0.562917870075708\\
-1.06403826134106	-1.00178904265512	0.568305502207983\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-0.499,-1,0.7) {\scalebox{0.4}{$j\!=\!2$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.3625169047566	-1.0329	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.3625169047566	-1.0329	0.5368384843434\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.4631615156566	-1.0329	0.3625169047566\\
-0.3625169047566	-1.0329	0.5368384843434\\
-0.3625169047566	-1.00156666666667	0.5368384843434\\
-0.4631615156566	-1.00156666666667	0.3625169047566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.6374830952434	-1.0329	0.4631615156566\\
-0.5368384843434	-1.0329	0.6374830952434\\
-0.5368384843434	-1.00156666666667	0.6374830952434\\
-0.6374830952434	-1.00156666666667	0.4631615156566\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:0.501,-1,0.7) {\scalebox{0.4}{$j\!=\!3$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.596348702534455	-0.966831430489013	0.400612358075105\\
0.398117516308021	-1.00178493703858	0.400612358075105\\
0.404187129023422	-1.03620742128355	0.598843544301539\\
0.602418315249856	-1.00125391473399	0.598843544301539\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	0.395171381841541\\
0.40347583188679	-1.03217345476422	0.395171381841541\\
0.409545444602191	-1.0665959390092	0.593402568067975\\
0.607776630828625	-1.03164243245963	0.593402568067975\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	0.395171381841541\\
0.40347583188679	-1.03217345476422	0.395171381841541\\
0.398117516308021	-1.00178493703858	0.400612358075105\\
0.596348702534455	-0.966831430489013	0.400612358075105\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.607776630828625	-1.03164243245963	0.593402568067975\\
0.409545444602191	-1.0665959390092	0.593402568067975\\
0.404187129023422	-1.03620742128355	0.598843544301539\\
0.602418315249856	-1.00125391473399	0.598843544301539\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.601707018113224	-0.997219948214659	0.395171381841541\\
0.607776630828625	-1.03164243245963	0.593402568067975\\
0.602418315249856	-1.00125391473399	0.598843544301539\\
0.596348702534455	-0.966831430489013	0.400612358075105\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.40347583188679	-1.03217345476422	0.395171381841541\\
0.409545444602191	-1.0665959390092	0.593402568067975\\
0.404187129023422	-1.03620742128355	0.598843544301539\\
0.398117516308021	-1.00178493703858	0.400612358075105\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	0.420918409750093\\
0.545027566098587	-0.977901095143067	0.420918409750093\\
0.54599612131913	-0.983394044756626	0.452551045850056\\
0.577628757419093	-0.97781635754127	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	0.463095257883377\\
0.546318973059311	-0.985225027961146	0.463095257883377\\
0.547287528279854	-0.990717977574706	0.494727893983339\\
0.578920164379817	-0.98514029035935	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	0.505272106016661\\
0.547610380020035	-0.992548960779226	0.505272106016661\\
0.548578935240578	-0.998041910392786	0.536904742116623\\
0.58021157134054	-0.99246422317743	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	0.547448954149944\\
0.548901786980758	-0.999872893597305	0.547448954149944\\
0.549870342201301	-1.00536584321087	0.579081590249907\\
0.581502978301264	-0.999788155995509	0.579081590249907\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	0.420918409750093\\
0.502850717965304	-0.985338011430208	0.420918409750093\\
0.503819273185846	-0.990830961043768	0.452551045850056\\
0.535451909285809	-0.985253273828412	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	0.463095257883377\\
0.504142124926027	-0.992661944248288	0.463095257883377\\
0.50511068014657	-0.998154893861847	0.494727893983339\\
0.536743316246533	-0.992577206646491	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	0.505272106016661\\
0.505433531886751	-0.999985877066367	0.505272106016661\\
0.506402087107294	-1.00547882667993	0.536904742116623\\
0.538034723207257	-0.999901139464571	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	0.547448954149944\\
0.506724938847475	-1.00730980988445	0.547448954149944\\
0.507693494068017	-1.01280275949801	0.579081590249907\\
0.53932613016798	-1.00722507228265	0.579081590249907\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	0.420918409750093\\
0.46067386983202	-0.992774927717349	0.420918409750093\\
0.461642425052563	-0.998267877330909	0.452551045850056\\
0.493275061152525	-0.992690190115553	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	0.463095257883377\\
0.461965276792744	-1.00009886053543	0.463095257883377\\
0.462933832013286	-1.00559181014899	0.494727893983339\\
0.494566468113249	-1.00001412293363	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	0.505272106016661\\
0.463256683753467	-1.00742279335351	0.505272106016661\\
0.46422523897401	-1.01291574296707	0.536904742116623\\
0.495857875073973	-1.00733805575171	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	0.547448954149944\\
0.464548090714191	-1.01474672617159	0.547448954149944\\
0.465516645934733	-1.02023967578515	0.579081590249907\\
0.497149282034696	-1.01466198856979	0.579081590249907\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	0.420918409750093\\
0.418497021698736	-1.00021184400449	0.420918409750093\\
0.419465576919279	-1.00570479361805	0.452551045850056\\
0.451098213019242	-1.00012710640269	0.452551045850056\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	0.463095257883377\\
0.41978842865946	-1.00753577682257	0.463095257883377\\
0.420756983880002	-1.01302872643613	0.494727893983339\\
0.452389619979965	-1.00745103922077	0.494727893983339\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	0.505272106016661\\
0.421079835620183	-1.01485970964065	0.505272106016661\\
0.422048390840726	-1.02035265925421	0.536904742116623\\
0.453681026940689	-1.01477497203885	0.536904742116623\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	0.547448954149944\\
0.422371242580907	-1.02218364245873	0.547448954149944\\
0.42333979780145	-1.02767659207229	0.579081590249907\\
0.454972433901412	-1.02209890485693	0.579081590249907\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:1.001,-1,0.7) {\scalebox{0.4}{$j\!=\!4$}};

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12631332382524	-1.02092950809346	0.429658082755652\\
1.07927185756364	-0.980418344724993	0.621134705107682\\
1.07143852423031	-0.95118394673237	0.61302504169447\\
1.11847999049191	-0.991695110100836	0.42154841934244\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.937178142436358	-1.08097389105952	0.395895588060063\\
0.89013667617476	-1.04046272769105	0.587372210412094\\
0.882303342841427	-1.01122832969843	0.579262546998882\\
0.929344809103024	-1.05173949306689	0.387785924646851\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;
\addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	0.449665703939433\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	0.490405410822844\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	0.531145117706255\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	0.571884824589666\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	0.442482194429734\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	0.483221901313144\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	0.523961608196555\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	0.564701315079966\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	0.435298684920034\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	0.476038391803445\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	0.516778098686856\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	0.557517805570266\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	0.428115175410334\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	0.468854882293745\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	0.509594589177156\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	0.550334296060567\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	0.436734727800074\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	0.478911575933358\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	0.521088424066642\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	0.563265272199926\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
0.243718592964824	1.17035175879397	-0.00502512562814073\\
};



% ---------- coordinate system shifted ----------
\addplot3 [color=black, only marks, mark=*, mark options={solid, fill=black}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
0	0	-1\\
};

\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0.5	0	-1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:0.6,0,-1) {\scalebox{0.4}{$x$}};


\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0	0.75	-1\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:0,0.95,-1) {\scalebox{0.4}{$y$}};

\addplot3 [
  color=black,
  line width=0.1mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=0.8, angle'=20]}
]
table[row sep=crcr]{%
0	0	-1\\
0	0	-0.5\\
};
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.1,0,-0.5) {\scalebox{0.4}{$z$}};

 \end{axis}
 
 \node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeft.south east |- boundaryRight.south east)
%(axis cs:200,0)
{c)};

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRight.south east)
%(axis cs:200,0)
{d)};



\end{tikzpicture}%
